Integrated Information in Process Theories

We demonstrate how the key notions of Tononi et al.'s Integrated Information Theory (IIT) can be studied within the simple graphical language of process theories, i.e. symmetric monoidal categories. This allows IIT to be generalised to a broad range of physical theories, including as a special case the Quantum IIT of Zanardi, Tomka and Venuti.

==> figures/T-shorthand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 0) {$T$};
		\node [style=decompwide] (1) at (-0.5, 1.25) {};
		\node [style=decompwideflip] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=label] (6) at (0.5, -2.75) {$A'$};
		\node [style=label] (7) at (0.5, 2.75) {$B'$};
		\node [style=label] (8) at (0.5, -0.75) {$S$};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=label] (11) at (0.5, 0.75) {$S$};
		\node [style=none] (12) at (-1.5, -2.25) {};
		\node [style=none] (13) at (0.5, -2.25) {};
		\node [style=label] (14) at (-1.5, -2.75) {$A$};
		\node [style=label] (15) at (-1.5, 2.75) {$B$};
		\node [style=none] (16) at (0.5, 2.25) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=medium map] (18) at (-5, 0) {$T$};
		\node [style=none] (21) at (-5.75, -1.5) {};
		\node [style=none] (22) at (-5.75, 1.5) {};
		\node [style=none] (23) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, -1.5) {};
		\node [style=label] (26) at (-4.25, 2) {$B'$};
		\node [style=label] (27) at (-5.75, 2) {$B$};
		\node [style=label] (28) at (-4.25, -2.25) {$A'$};
		\node [style=label] (29) at (-5.75, -2.25) {$A$};
		\node [style=none] (30) at (-5.75, -0.25) {};
		\node [style=none] (31) at (-4.25, -0.25) {};
		\node [style=none] (32) at (-4.25, 0.25) {};
		\node [style=none] (33) at (-5.75, 0.25) {};
		\node [style=none] (34) at (-2.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (13.center) to (10.center);
		\draw (12.center) to (3.center);
		\draw (17.center) to (4.center);
		\draw (5.center) to (16.center);
		\draw (33.center) to (22.center);
		\draw (23.center) to (32.center);
		\draw (31.center) to (25.center);
		\draw (30.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T_Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (-1.75, 0) {$T_Z$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$S$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=label] (11) at (-1.75, -1.75) {$S$};
		\node [style=medium dagmap] (22) at (3.5, 0) {$T$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$A$};
		\node [style=label] (26) at (2.75, -1.75) {$A$};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$A'$};
		\node [style=label] (30) at (5, -0.75) {$A'$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
		\node [style=medium dagmap] (33) at (8.25, 0) {$T$};
		\node [style=none] (34) at (9, -1.25) {};
		\node [style=none] (35) at (9, 1.25) {};
		\node [style=label] (36) at (9, 1.75) {$A'$};
		\node [style=label] (37) at (9, -1.75) {$A'$};
		\node [style=none] (38) at (7.5, -1.25) {};
		\node [style=none] (39) at (7.5, 1.25) {};
		\node [style=label] (40) at (6.75, 1) {$A$};
		\node [style=label] (41) at (6.75, -0.75) {$A$};
		\node [style=upground] (42) at (7.5, 1.5) {};
		\node [style=downgroundnorm] (43) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T_Z1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (22) at (3.5, 0) {$T$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$A$};
		\node [style=label] (26) at (2.75, -1.75) {$A$};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$A'$};
		\node [style=label] (30) at (5, -0.75) {$A'$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
		\node [style=medium map] (33) at (8.25, 0) {$T$};
		\node [style=none] (34) at (9, -1.25) {};
		\node [style=none] (35) at (9, 1.25) {};
		\node [style=label] (36) at (9, 1.75) {$A'$};
		\node [style=label] (37) at (9, -1.75) {$A'$};
		\node [style=none] (38) at (7.5, -1.25) {};
		\node [style=none] (39) at (7.5, 1.25) {};
		\node [style=label] (40) at (6.75, 1) {$A$};
		\node [style=label] (41) at (6.75, -0.75) {$A$};
		\node [style=upground] (42) at (7.5, 1.5) {};
		\node [style=downgroundnorm] (43) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T_Z1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (22) at (3.5, 0) {$T$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$C$};
		\node [style=label] (26) at (2.75, -1.75) {$C$};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$C'$};
		\node [style=label] (30) at (5, -0.75) {$C'$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
		\node [style=medium map] (33) at (8.25, 0) {$T$};
		\node [style=none] (34) at (9, -1.25) {};
		\node [style=none] (35) at (9, 1.25) {};
		\node [style=label] (36) at (9, 1.75) {$C'$};
		\node [style=label] (37) at (9, -1.75) {$C'$};
		\node [style=none] (38) at (7.5, -1.25) {};
		\node [style=none] (39) at (7.5, 1.25) {};
		\node [style=label] (40) at (6.75, 1) {$C$};
		\node [style=label] (41) at (6.75, -0.75) {$C$};
		\node [style=upground] (42) at (7.5, 1.5) {};
		\node [style=downgroundnorm] (43) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ti.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 0) {$:=$};
		\node [style=map] (12) at (-0.75, 0) {$T_i$};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=label] (15) at (-0.75, 1.75) {$S_i$};
		\node [style=label] (16) at (-0.75, -1.75) {$S$};
		\node [style=map] (39) at (5, -0.75) {$ T $};
		\node [style=none] (40) at (5, 0.75) {};
		\node [style=none] (41) at (5, 2) {};
		\node [style=label] (42) at (5, 2.5) {$S_i$};
		\node [style=label] (43) at (5, -2.25) {$S$};
		\node [style=none] (44) at (6.25, 1.75) {};
		\node [style=label] (45) at (7, 1.5) {$S_n$};
		\node [style=upground] (46) at (6.25, 2) {};
		\node [style=none] (47) at (6.25, 0.75) {};
		\node [style=none] (48) at (5, -1) {};
		\node [style=none] (49) at (5, -1.75) {};
		\node [style=none] (50) at (3.75, 1.75) {};
		\node [style=label] (51) at (3, 1.5) {$S_1$};
		\node [style=upground] (52) at (3.75, 2) {};
		\node [style=none] (53) at (3.75, 0.75) {};
		\node [style=none] (54) at (4.25, 1.25) {$\dots$};
		\node [style=none] (55) at (5.75, 1.25) {$\dots$};
		\node [style=decompwide] (56) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (46);
		\draw (49.center) to (48.center);
		\draw (53.center) to (52);
		\draw (48.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (0.25, 2) {};
		\node [style=none] (4) at (1, -0) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (-1.5, 2.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (-3.25, -0.25) {};
		\node [style=none] (12) at (4.25, -0.25) {$B$};
		\node [style=none] (13) at (-5.75, -0.25) {$A$};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (16) at (-1.5, 1.5) {\scriptsize $i$};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (3.75, -0.25) {};
		\node [style=none] (19) at (-5, -0.25) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=corner4, scale=0.3] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [scale=0.1, style=corner4] (24) at (-1.75, 0.5) {};
		\node [style=corner4, scale=0.1] (25) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none, in=90, out=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=thick, in=180, out=0, looseness=1.00] (11.center) to (10.center);
		\draw [style=thick, in=180, out=0, looseness=1.00] (9.center) to (17.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (11.center) to (19.center);
		\draw [style=thick] (20.center) to (10.center);
		\draw [style=none] (21.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/box2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (3.5, -1.25) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (3, -0) {};
		\node [style=none] (10) at (-2, -0) {};
		\node [style=none] (11) at (-3.25, -1.5) {};
		\node [style=none] (12) at (7.25, -1.5) {\Large$B$};
		\node [style=none] (13) at (-5.75, -1.5) {\Large$A$};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.5, 1) {\scriptsize$i$};
		\node [style=none] (16) at (5.25, -1.5) {};
		\node [style=none] (17) at (6.5, -1.5) {};
		\node [style=none] (18) at (-5, -1.5) {};
		\node [style=none] (19) at (0.25, -0.75) {};
		\node [style=corner4, scale=0.3] (20) at (0.25, -0.75) {};
		\node [style=none] (21) at (-1.75, -0.75) {\scriptsize $0$};
		\node [style=none] (22) at (2.25, -0.75) {\scriptsize $n$};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none, in=90, out=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=thick, in=180, out=0, looseness=1.00] (11.center) to (10.center);
		\draw [style=thick, in=180, out=0, looseness=1.00] (9.center) to (16.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (11.center) to (18.center);
		\draw [style=thick] (19.center) to (14.center);
		\draw [style={loosely dotted, thick}, in=90, out=90, looseness=1.50] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/c-rep-naive-decomps-normalised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {$\caus$};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=label] (4) at (-3.25, 2) {$P$};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=label] (11) at (-4.25, -1) {$M$};
		\node [style=map] (22) at (3.5, 0) {$T^\dagger$};
		\node [style=none] (23) at (2.75, 1.25) {};
		\node [style=none] (24) at (2.75, 2.25) {};
		\node [style=label] (25) at (2.75, 2.75) {$P$};
		\node [style=label] (26) at (2, -2) {$M$};
		\node [style=none] (27) at (4.25, 1.25) {};
		\node [style=none] (28) at (4.25, 2.25) {};
		\node [style=label] (29) at (4.75, 2) {$P'$};
		\node [style=label] (30) at (5, -2) {$M'$};
		\node [style=upground] (31) at (4.25, 2.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -2.75) {};
		\node [style=decompwide] (33) at (3.5, 1.25) {};
		\node [style=decompwideflip] (34) at (3.5, -1.25) {};
		\node [style=none] (35) at (4.25, -1.5) {};
		\node [style=none] (36) at (2.75, -1.5) {};
		\node [style=none] (37) at (2.75, -2.5) {};
		\node [style=none] (38) at (3.5, 0.25) {};
		\node [style=none] (39) at (3.5, -0.25) {};
		\node [style=point] (40) at (-3.25, -2) {$m$};
		\node [style=scalar] (41) at (1, 0) {$\lambda_m$};
		\node [style=point] (42) at (2.75, -2.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (32);
		\draw (38.center) to (33);
		\draw (39.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c-rep-naive-decomps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$\caus$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$P$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=label] (11) at (-1.75, -1.75) {$M$};
		\node [style=map] (22) at (3.5, 0) {$T^\dagger$};
		\node [style=none] (23) at (2.75, 1.25) {};
		\node [style=none] (24) at (2.75, 2.25) {};
		\node [style=label] (25) at (2.75, 2.75) {$P$};
		\node [style=label] (26) at (2.75, -2.5) {$M$};
		\node [style=none] (27) at (4.25, 1.25) {};
		\node [style=none] (28) at (4.25, 2.25) {};
		\node [style=label] (29) at (4.75, 2) {$P'$};
		\node [style=label] (30) at (5, -2) {$M'$};
		\node [style=upground] (31) at (4.25, 2.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -2.5) {};
		\node [style=decompwide] (33) at (3.5, 1.25) {};
		\node [style=decompwideflip] (34) at (3.5, -1.25) {};
		\node [style=none] (35) at (4.25, -1.5) {};
		\node [style=none] (36) at (2.75, -1.5) {};
		\node [style=none] (37) at (2.75, -2.25) {};
		\node [style=none] (38) at (3.5, 0.25) {};
		\node [style=none] (39) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (32);
		\draw (38.center) to (33);
		\draw (39.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c-rep-naive-state-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$\caus$};
		\node [style=none] (1) at (-1.75, -1.75) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$P$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=medium map] (22) at (5, 0) {$T^\dagger$};
		\node [style=none] (23) at (4.25, -1.75) {};
		\node [style=none] (24) at (4.25, 1.5) {};
		\node [style=label] (25) at (4.25, 2) {$P$};
		\node [style=label] (26) at (3.25, -1) {$M$};
		\node [style=none] (27) at (5.75, -1.5) {};
		\node [style=none] (28) at (5.75, 1.5) {};
		\node [style=label] (29) at (6.5, 1.25) {$P'$};
		\node [style=label] (30) at (6.5, -1.25) {$M'$};
		\node [style=upground] (31) at (5.75, 1.75) {};
		\node [style=downgroundnorm] (32) at (5.75, -1.75) {};
		\node [style=point] (34) at (4.25, -1.75) {$m$};
		\node [style=scalar] (35) at (2.25, 0) {$ \! \! \lambda_m \! \! $};
		\node [style=point] (36) at (-1.75, -2) {$m$};
		\node [style=label] (37) at (-2.5, -1) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c-rep-naive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$\caus$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$P$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=label] (11) at (-1.75, -1.75) {$M$};
		\node [style=medium map] (22) at (3.5, 0) {$T^\dagger$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$P$};
		\node [style=label] (26) at (2.75, -1.75) {M};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$P'$};
		\node [style=label] (30) at (5, -1) {$M'$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c-rep-prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (34) at (1, -0.75) {$r_{M,p_1}$};
		\node [style=none] (35) at (1, -0.25) {};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=none] (43) at (-1, 0) {$=$};
		\node [style=none] (45) at (-2.75, -0.5) {};
		\node [style=none] (46) at (-2.75, 0.75) {};
		\node [style=label] (47) at (-2.75, 1.25) {$P$};
		\node [style=point] (48) at (-2.75, -0.75) {$r_{M,P}$};
		\node [style=wide point] (49) at (5, -0.75) {$r_{M,p_n}$};
		\node [style=none] (50) at (5, -0.25) {};
		\node [style=none] (51) at (5, 0.75) {};
		\node [style=none] (52) at (3, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (35.center);
		\draw (46.center) to (45.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caus-decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$\caus$};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=label] (3) at (-1.25, -1) {$M_1$};
		\node [style=label] (4) at (-1.25, 0.75) {$P_1$};
		\node [style=map] (5) at (2, 0) {$\caus$};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=label] (8) at (3, -1) {$M_2$};
		\node [style=label] (9) at (3, 0.75) {$P_2$};
		\node [style=decompwideflip] (10) at (1, 1.5) {};
		\node [style=decompwide] (11) at (1, -1.5) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=none] (13) at (1, -2.5) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=label] (16) at (1, 3) {$P$};
		\node [style=label] (17) at (1, -3) {$M$};
		\node [style=map] (18) at (-5.75, 0) {$\caus^{P_1,P_2}_{M_1,M_2}$};
		\node [style=none] (19) at (-5.75, 1.5) {};
		\node [style=none] (20) at (-5.75, -1.5) {};
		\node [style=label] (21) at (-5.75, 2) {$P$};
		\node [style=label] (22) at (-5.75, -2) {$M$};
		\node [style=none] (23) at (-3, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-rep-naive-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.75, -0.75) {$\gcrep(m)$};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$P$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=medium map] (22) at (5, 0) {$T^\dagger$};
		\node [style=none] (23) at (4.25, -1.25) {};
		\node [style=none] (24) at (4.25, 1.25) {};
		\node [style=label] (25) at (4.25, 1.75) {$P$};
		\node [style=label] (26) at (3.25, -1) {M};
		\node [style=none] (27) at (5.75, -1.25) {};
		\node [style=none] (28) at (5.75, 1.25) {};
		\node [style=label] (29) at (6.5, 1) {$P'$};
		\node [style=label] (30) at (6.5, -1) {$M'$};
		\node [style=upground] (31) at (5.75, 1.5) {};
		\node [style=downgroundnorm] (32) at (5.75, -1.5) {};
		\node [style=point] (34) at (4.25, -1.25) {$m$};
		\node [style=scalar] (35) at (2.25, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-rep-naive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$\caus$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$P$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=label] (11) at (-1.75, -1.75) {$M$};
		\node [style=medium map] (22) at (3.5, 0) {$T^\dagger$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$P$};
		\node [style=label] (26) at (2.75, -1.75) {M};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$P'$};
		\node [style=label] (30) at (5, -1) {$M'$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0.25, 2) {};
		\node [style=map] (1) at (0.25, 0.25) {$f$};
		\node [style=none] (2) at (0.25, 1.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=label] (4) at (0.75, 1.25) {$B$};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0.25, -0) {};
		\node [style=label] (7) at (0.25, -1.5) {$A$};
		\node [style=none] (8) at (2, 0.25) {$=$};
		\node [style=upground] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=label] (12) at (3.5, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [style=none] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cause-rep-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0.5) {$\caus$};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=label] (4) at (-0.25, 2.25) {$P$};
		\node [style=point] (5) at (-0.25, -1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cause-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$\caus$};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=label] (3) at (-0.25, -1.75) {$M$};
		\node [style=label] (4) at (-0.25, 1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comparisonmaps-eq-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=label] (5) at (-1.25, -1.75) {$A$};
		\node [style=label] (6) at (1.25, -1.75) {$A$};
		\node [style=label] (7) at (0, -1.5) {$\dots$};
		\node [style=copoint] (8) at (0, 1.25) {$a$};
		\node [style=none] (9) at (2.25, 0) {$=$};
		\node [style=none] (10) at (3.75, -1.25) {};
		\node [style=none] (11) at (6.5, -1.25) {};
		\node [style=label] (12) at (3.75, -1.75) {$A$};
		\node [style=label] (13) at (6.5, -1.75) {$A$};
		\node [style=label] (14) at (5, -0.5) {$\dots$};
		\node [style=copoint] (15) at (3.75, 0) {$a$};
		\node [style=copoint] (16) at (6.5, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw (15) to (10.center);
		\draw (16) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comparisonmaps-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=label] (5) at (-1.25, -1.75) {$S$};
		\node [style=label] (6) at (1.25, -1.75) {$S$};
		\node [style=label] (7) at (0, -1.5) {$\dots$};
		\node [style=copoint] (8) at (0, 1.25) {$s$};
		\node [style=none] (9) at (2.25, 0) {$=$};
		\node [style=none] (10) at (3.75, -1.25) {};
		\node [style=none] (11) at (6.5, -1.25) {};
		\node [style=label] (12) at (3.75, -1.75) {$S$};
		\node [style=label] (13) at (6.5, -1.75) {$S$};
		\node [style=label] (14) at (5, -0.5) {$\dots$};
		\node [style=copoint] (15) at (3.75, 0) {$s$};
		\node [style=copoint] (16) at (6.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw (15) to (10.center);
		\draw (16) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comparisonmaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=label] (4) at (0, 2) {$A$};
		\node [style=label] (5) at (-1.5, -2) {$A$};
		\node [style=label] (6) at (1.5, -2) {$A$};
		\node [style=label] (7) at (0, -1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$g \circ f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=map] (5) at (4, -0.75) {$f$};
		\node [style=map] (6) at (4, 0.75) {$g$};
		\node [style=label] (7) at (0, -2) {$A$};
		\node [style=label] (8) at (4, -2) {$A$};
		\node [style=label] (9) at (4, 2) {$C$};
		\node [style=label] (10) at (0, 2) {$C$};
		\node [style=none] (11) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw (6) to (4.center);
		\draw (0) to (2.center);
		\draw (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/con-indep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6.75, 0) {$T$};
		\node [style=point] (1) at (-6.75, -1.75) {$s$};
		\node [style=copoint] (2) at (-6.75, 1.75) {$t$};
		\node [style=none] (3) at (-5.25, 0) {$=$};
		\node [style=map] (4) at (-3, 0) {$T_1$};
		\node [style=point] (5) at (-3, -1.75) {$s$};
		\node [style=copoint] (6) at (-3, 1.75) {$t_1$};
		\node [style=map] (7) at (0.5, 0) {$T_n$};
		\node [style=point] (8) at (0.5, -1.75) {$s$};
		\node [style=copoint] (9) at (0.5, 1.75) {$t_n$};
		\node [style=label] (12) at (-4, -1) {$S$};
		\node [style=label] (13) at (1.5, -1) {$S$};
		\node [style=label] (14) at (1.5, 1) {$S_n$};
		\node [style=label] (15) at (-4, 1) {$S_1$};
		\node [style=none] (16) at (-1.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (6) to (5);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/con-indep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6.75, 0) {$T$};
		\node [style=point] (1) at (-6.75, -1.75) {$s$};
		\node [style=copoint] (2) at (-6.75, 1.75) {$t$};
		\node [style=none] (3) at (-5.25, 0) {$=$};
		\node [style=map] (4) at (-3, 0) {$T_1$};
		\node [style=point] (5) at (-3, -1.75) {$s$};
		\node [style=copoint] (6) at (-3, 1.75) {$t_1$};
		\node [style=map] (7) at (0.5, 0) {$T_1$};
		\node [style=point] (8) at (0.5, -1.75) {$s$};
		\node [style=copoint] (9) at (0.5, 1.75) {$t_n$};
		\node [style=label] (12) at (-4, -1) {$S$};
		\node [style=label] (13) at (1.5, -1) {$S$};
		\node [style=label] (14) at (1.5, 1) {$S_n$};
		\node [style=label] (15) at (-4, 1) {$S_1$};
		\node [style=none] (16) at (-1.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (6) to (5);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (8) at (-7.5, 0) {${\eRerep}_{\ceff_{M,m}}$};
		\node [style=none] (9) at (-7.5, 1.5) {};
		\node [style=none] (10) at (-7.5, -1.5) {};
		\node [style=label] (11) at (-7.5, -2) {$M$};
		\node [style=label] (12) at (-7.5, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concept2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (8) at (-7.5, 0) {${\eRcrep}_{\ccaus_{M,m}}$};
		\node [style=none] (9) at (-7.5, 1.5) {};
		\node [style=none] (10) at (-7.5, -1.5) {};
		\node [style=label] (11) at (-7.5, -2) {$M$};
		\node [style=label] (12) at (-7.5, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-indep-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=label] (4) at (0.5, -1.5) {$S$};
		\node [style=label] (6) at (-0.75, 3.5) {$S_1$};
		\node [style=label] (7) at (0.5, 1.5) {$\dots$};
		\node [style=none] (8) at (-5.25, -1) {};
		\node [style=none] (9) at (-5.25, 1.5) {};
		\node [style=label] (10) at (-5.25, -1.5) {$S$};
		\node [style=label] (11) at (-6, 0.75) {$S$};
		\node [style=map] (12) at (-5.25, 0) {$T$};
		\node [style=map] (13) at (-0.75, 1.5) {$T_1$};
		\node [style=map] (14) at (1.75, 1.5) {$T_n$};
		\node [style=none] (15) at (-0.75, 2.75) {};
		\node [style=none] (16) at (1.75, 2.75) {};
		\node [style=none] (17) at (-0.75, 2.75) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=label] (19) at (1.75, 3.5) {$S_n$};
		\node [style=none] (20) at (-2.75, 0) {$=$};
		\node [style=decompwide] (21) at (-5.25, 1.5) {};
		\node [style=none] (25) at (-6.5, 1.75) {};
		\node [style=none] (29) at (-6.5, 1.75) {};
		\node [style=none] (30) at (-4, 1.75) {};
		\node [style=label] (31) at (-6.5, 3.25) {$S_1$};
		\node [style=label] (32) at (-5.25, 2.25) {$\dots$};
		\node [style=none] (35) at (-6.5, 2.75) {};
		\node [style=none] (36) at (-4, 2.75) {};
		\node [style=none] (37) at (-6.5, 2.75) {};
		\node [style=none] (38) at (-6.5, 1.75) {};
		\node [style=label] (39) at (-4, 3.25) {$S_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=270, out=-180] (0) to (2.center);
		\draw [in=-90, out=0] (0) to (3.center);
		\draw [in=90, out=-90] (9.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (3.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-indep-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (2.5, -1) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=label] (4) at (2.5, -2.5) {$S$};
		\node [style=label] (6) at (1, 2.75) {$A$};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=none] (9) at (-5, 2.25) {};
		\node [style=label] (10) at (-5, -2.5) {$S$};
		\node [style=label] (11) at (-5, 2.75) {$S$};
		\node [style=map] (12) at (-5, 0) {$T$};
		\node [style=map] (13) at (1, 1) {$T_A$};
		\node [style=map] (14) at (4, 1) {$T_{A'}$};
		\node [style=none] (15) at (1, 2.25) {};
		\node [style=none] (16) at (4, 2.25) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=label] (19) at (4, 2.75) {$A'$};
		\node [style=none] (20) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=270, out=-180] (0) to (2.center);
		\draw [in=-90, out=0] (0) to (3.center);
		\draw [in=90, out=-90] (9.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-indep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=label] (4) at (0.5, -2.25) {$S$};
		\node [style=label] (6) at (-1.75, 1.5) {$S_1$};
		\node [style=label] (7) at (0.5, 0.75) {$\dots$};
		\node [style=none] (8) at (-5.25, -1.25) {};
		\node [style=none] (9) at (-5.25, 1.5) {};
		\node [style=label] (10) at (-5.25, -1.75) {$S$};
		\node [style=label] (11) at (-5.25, 2) {$S$};
		\node [style=map] (12) at (-5.25, 0) {$T$};
		\node [style=map] (13) at (-0.75, 0.75) {$T_1$};
		\node [style=map] (14) at (1.75, 0.75) {$T_n$};
		\node [style=none] (15) at (-0.75, 2) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=none] (17) at (-0.75, 2) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=label] (19) at (2.5, 1.5) {$S_n$};
		\node [style=none] (20) at (-3.25, 0) {$=$};
		\node [style=decompwideflip] (21) at (0.5, 2.25) {};
		\node [style=none] (22) at (0.5, 2.5) {};
		\node [style=none] (23) at (0.5, 3.5) {};
		\node [style=label] (24) at (0.5, 4) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=270, out=-180] (0) to (2.center);
		\draw [in=-90, out=0] (0) to (3.center);
		\draw [in=90, out=-90] (9.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (3.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copymaps-eq-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=label] (5) at (-1.25, 1.75) {$A$};
		\node [style=label] (6) at (1.25, 1.75) {$A$};
		\node [style=label] (7) at (0, 1.5) {$\dots$};
		\node [style=point] (8) at (0, -1.25) {$a$};
		\node [style=none] (9) at (2.5, 0) {$=$};
		\node [style=none] (10) at (4.25, 1.25) {};
		\node [style=none] (11) at (7, 1.25) {};
		\node [style=label] (12) at (4.25, 1.75) {$A$};
		\node [style=label] (13) at (7, 1.75) {$A$};
		\node [style=label] (14) at (5.5, 0.75) {$\dots$};
		\node [style=point] (15) at (4.25, 0) {$a$};
		\node [style=point] (16) at (7, 0) {$a$};
		\node [style=label] (17) at (-0.75, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw (15) to (10.center);
		\draw (16) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copymaps-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=label] (5) at (-1.25, 1.75) {$S$};
		\node [style=label] (6) at (1.25, 1.75) {$S$};
		\node [style=label] (7) at (0, 1.5) {$\dots$};
		\node [style=point] (8) at (0, -1.25) {$s$};
		\node [style=none] (9) at (2.5, 0) {$=$};
		\node [style=none] (10) at (4.25, 1.25) {};
		\node [style=none] (11) at (7, 1.25) {};
		\node [style=label] (12) at (4.25, 1.75) {$S$};
		\node [style=label] (13) at (7, 1.75) {$S$};
		\node [style=label] (14) at (5.5, 0.75) {$\dots$};
		\node [style=point] (15) at (4.25, 0) {$s$};
		\node [style=point] (16) at (7, 0) {$s$};
		\node [style=label] (17) at (-0.75, -0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw (15) to (10.center);
		\draw (16) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copymaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=label] (4) at (0, -2) {$A$};
		\node [style=label] (5) at (-1.5, 2) {$A$};
		\node [style=label] (6) at (1.5, 2) {$A$};
		\node [style=label] (7) at (0, 1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copymaps2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=label] (4) at (0, -2) {$A$};
		\node [style=label] (5) at (-1.5, 2) {$A$};
		\node [style=label] (6) at (1.5, 2) {$A$};
		\node [style=label] (7) at (0, 1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep-prod-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (34) at (1, -0.75) {$r_{M,p_1}$};
		\node [style=none] (35) at (1, -0.25) {};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=none] (43) at (-1, 0) {$=$};
		\node [style=none] (45) at (-2.75, -0.5) {};
		\node [style=none] (46) at (-2.75, 0.75) {};
		\node [style=label] (47) at (-2.75, 1.25) {$P$};
		\node [style=point] (48) at (-2.75, -0.75) {$r_{M,P}$};
		\node [style=wide point] (49) at (5, -0.75) {$r_{M,p_n}$};
		\node [style=none] (50) at (5, -0.25) {};
		\node [style=none] (51) at (5, 0.75) {};
		\node [style=none] (52) at (3, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (35.center);
		\draw (46.center) to (45.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep-prod-3-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5, 0) {$\caus$};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (3) at (-3, 0) {$=$};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=label] (13) at (-6, -0.75) {$M$};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (5.25, 1.5) {};
		\node [style=label] (19) at (0.5, -1) {$M_1$};
		\node [style=label] (20) at (3.5, 0) {$\dots$};
		\node [style=map] (21) at (1.75, 0) {$\caus$};
		\node [style=map] (22) at (5.25, 0) {$\caus$};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (5.25, -1.25) {};
		\node [style=none] (25) at (1.75, -1.25) {};
		\node [style=none] (26) at (1.75, 1.25) {};
		\node [style=label] (27) at (6.5, -1) {$M_k$};
		\node [style=label] (28) at (6.5, 0.75) {$P$};
		\node [style=label] (29) at (0.5, 0.75) {$P$};
		\node [style=copoint] (30) at (-5, 1.5) {$p$};
		\node [style=copoint] (31) at (1.75, 1.5) {$p$};
		\node [style=copoint] (32) at (5.25, 1.5) {$p$};
		\node [style=label] (33) at (-6, 0.75) {$P$};
		\node [style=point] (34) at (-5, -1.5) {$m$};
		\node [style=point] (35) at (1.75, -1.5) {$m_1$};
		\node [style=point] (36) at (5.25, -1.5) {$m_k$};
		\node [style=scalar] (37) at (-1.25, 0) {$\lambda_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep-prod-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {$\caus$};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=label] (13) at (-4.25, -0.75) {$M$};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (5.25, 1.5) {};
		\node [style=label] (19) at (0.5, -1) {$M_1$};
		\node [style=label] (20) at (3.5, 0) {$\dots$};
		\node [style=map] (21) at (1.75, 0) {$\caus$};
		\node [style=map] (22) at (5.25, 0) {$\caus$};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (5.25, -1.25) {};
		\node [style=none] (25) at (1.75, -1.25) {};
		\node [style=none] (26) at (1.75, 1.25) {};
		\node [style=label] (27) at (6.5, -1) {$M_k$};
		\node [style=label] (28) at (6.5, 0.75) {$P$};
		\node [style=label] (29) at (0.5, 0.75) {$P$};
		\node [style=copoint] (30) at (-3.25, 1.5) {$p$};
		\node [style=copoint] (31) at (1.75, 1.5) {$p$};
		\node [style=copoint] (32) at (5.25, 1.5) {$p$};
		\node [style=label] (33) at (-4.25, 0.75) {$P$};
		\node [style=point] (34) at (-3.25, -1.5) {$m$};
		\node [style=point] (35) at (1.75, -1.5) {$m_1$};
		\node [style=point] (36) at (5.25, -1.5) {$m_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep-prod-new-2-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {$\caus$};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=label] (9) at (-3.25, 2) {$P$};
		\node [style=none] (12) at (-3.25, -1.5) {};
		\node [style=label] (13) at (-4.25, -1) {$M$};
		\node [style=whitedot] (14) at (4.75, 1.75) {};
		\node [style=none] (15) at (4.75, 2.75) {};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (6, 0.75) {};
		\node [style=label] (18) at (4.75, 3.25) {$P$};
		\node [style=label] (19) at (2.75, -1.25) {$M_1$};
		\node [style=label] (20) at (4.75, 0) {$\dots$};
		\node [style=map] (21) at (3.5, 0) {$\caus$};
		\node [style=map] (22) at (6, 0) {$\caus$};
		\node [style=none] (23) at (3.5, -1.5) {};
		\node [style=none] (24) at (6, -1.5) {};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=none] (26) at (3.5, 0.75) {};
		\node [style=label] (27) at (6.75, -1.25) {$M_k$};
		\node [style=label] (28) at (6.75, 0.75) {$P$};
		\node [style=label] (29) at (2.75, 0.75) {$P$};
		\node [style=decompwide] (30) at (4.75, -1.75) {};
		\node [style=none] (31) at (4.75, -2.25) {};
		\node [style=none] (32) at (4.75, -3) {};
		\node [style=label] (33) at (3.75, -2.5) {$M$};
		\node [style=point] (34) at (-3.25, -1.75) {$m$};
		\node [style=point] (35) at (4.75, -3.25) {$m$};
		\node [style=scalar] (36) at (1, 0) {$\lambda_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (15.center) to (14);
		\draw [in=-270, out=180] (14) to (16.center);
		\draw [in=90, out=0] (14) to (17.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep-prod-new-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {$\caus$};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=label] (9) at (-3.25, 2) {$P$};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=label] (13) at (-3.25, -1.75) {$M$};
		\node [style=whitedot] (14) at (3, 1.75) {};
		\node [style=none] (15) at (3, 2.75) {};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=label] (18) at (3, 3.25) {$P$};
		\node [style=label] (19) at (1, -1.25) {$M_1$};
		\node [style=label] (20) at (3, 0) {$\dots$};
		\node [style=map] (21) at (1.75, 0) {$\caus$};
		\node [style=map] (22) at (4.25, 0) {$\caus$};
		\node [style=none] (23) at (1.75, -1.5) {};
		\node [style=none] (24) at (4.25, -1.5) {};
		\node [style=none] (25) at (1.75, -1.5) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=label] (27) at (5, -1.25) {$M_k$};
		\node [style=label] (28) at (5, 0.75) {$P$};
		\node [style=label] (29) at (1, 0.75) {$P$};
		\node [style=decompwide] (30) at (3, -1.75) {};
		\node [style=none] (31) at (3, -2.25) {};
		\node [style=none] (32) at (3, -3) {};
		\node [style=label] (33) at (3, -3.5) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (15.center) to (14);
		\draw [in=-270, out=180] (14) to (16.center);
		\draw [in=90, out=0] (14) to (17.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep-prod-new-many.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {$\caus$};
		\node [style=none] (1) at (-3.25, 1.75) {};
		\node [style=none] (3) at (-0.75, 0) {$=$};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=label] (13) at (-3.25, -1.75) {$M$};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (5.25, 1.75) {};
		\node [style=label] (19) at (1.75, -1.75) {$M_1$};
		\node [style=label] (20) at (3.5, 0) {$\dots$};
		\node [style=map] (21) at (1.75, 0) {$\caus$};
		\node [style=map] (22) at (5.25, 0) {$\caus$};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (5.25, -1.25) {};
		\node [style=none] (25) at (1.75, -1.25) {};
		\node [style=none] (26) at (1.75, 1.5) {};
		\node [style=label] (27) at (5.25, -1.75) {$M_k$};
		\node [style=label] (28) at (6, 0.75) {$P$};
		\node [style=label] (29) at (1, 0.75) {$P$};
		\node [style=copoint] (30) at (-3.25, 1.75) {$p$};
		\node [style=copoint] (31) at (1.75, 1.75) {$p$};
		\node [style=copoint] (32) at (5.25, 1.75) {$p$};
		\node [style=label] (33) at (-4, 0.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep-prod-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {$\caus$};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=label] (9) at (-3.25, 2) {$P$};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=label] (13) at (-3.25, -1.75) {$M$};
		\node [style=whitedot] (14) at (3, 1) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (4.75, -0.25) {};
		\node [style=label] (18) at (3, 2.5) {$P$};
		\node [style=label] (19) at (1.25, -2.75) {$M_1$};
		\node [style=label] (20) at (3, -1) {$\dots$};
		\node [style=map] (21) at (1.25, -1) {$\caus$};
		\node [style=map] (22) at (4.75, -1) {$\caus$};
		\node [style=none] (23) at (1.25, -2.25) {};
		\node [style=none] (24) at (4.75, -2.25) {};
		\node [style=none] (25) at (1.25, -2.25) {};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=label] (27) at (4.75, -2.75) {$M_k$};
		\node [style=label] (28) at (5.5, -0.25) {$P$};
		\node [style=label] (29) at (0.5, -0.25) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (15.center) to (14);
		\draw [in=-270, out=180] (14) to (16.center);
		\draw [in=90, out=0] (14) to (17.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep-prod-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-3.25, 0) {$\gcrep$};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=none] (9) at (-3.25, 2) {$P$};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.25, -1.75) {$M$};
		\node [style=whitedot] (14) at (3, 1) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (4.75, -0.25) {};
		\node [style=label] (18) at (3, 2.5) {$P$};
		\node [style=label] (19) at (1.25, -2.75) {$M_1$};
		\node [style=label] (20) at (3, -1) {$\dots$};
		\node [style=map] (21) at (1.25, -1) {$\gcrep_{M_1}$};
		\node [style=map] (22) at (4.75, -1) {$\gcrep_{M_n}$};
		\node [style=none] (23) at (1.25, -2.25) {};
		\node [style=none] (24) at (4.75, -2.25) {};
		\node [style=none] (25) at (1.25, -2.25) {};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=label] (27) at (4.75, -2.75) {$M_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (15.center) to (14);
		\draw [in=-270, out=180] (14) to (16.center);
		\draw [in=90, out=0] (14) to (17.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep-prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-3.25, 0) {$\gcrep$};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=none] (9) at (-3.25, 2) {$P$};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.25, -1.75) {$M$};
		\node [style=whitedot] (14) at (3, 1) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (4.75, -0.25) {};
		\node [style=label] (18) at (3, 2.5) {$P$};
		\node [style=label] (19) at (1.25, -2.75) {$M_1$};
		\node [style=label] (20) at (3, -1) {$\dots$};
		\node [style=map] (21) at (1.25, -1) {$\gcrep_{M_1}$};
		\node [style=map] (22) at (4.75, -1) {$\gcrep_{M_n}$};
		\node [style=none] (23) at (1.25, -2.25) {};
		\node [style=none] (24) at (4.75, -2.25) {};
		\node [style=none] (25) at (1.25, -2.25) {};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=label] (27) at (4.75, -2.75) {$M_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (15.center) to (14);
		\draw [in=-270, out=180] (14) to (16.center);
		\draw [in=90, out=0] (14) to (17.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (-1.75, 0) {$T$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$A \otimes B$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=label] (11) at (-1.75, -1.75) {$A \otimes B$};
		\node [style=medium dagmap] (22) at (3.5, 0) {$T$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$A$};
		\node [style=label] (26) at (2.75, -1.75) {$A$};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$B$};
		\node [style=label] (30) at (5, -0.75) {$B$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
		\node [style=medium dagmap] (33) at (8.25, 0) {$T$};
		\node [style=none] (34) at (9, -1.25) {};
		\node [style=none] (35) at (9, 1.25) {};
		\node [style=label] (36) at (9, 1.75) {$B$};
		\node [style=label] (37) at (9, -1.75) {$B$};
		\node [style=none] (38) at (7.5, -1.25) {};
		\node [style=none] (39) at (7.5, 1.25) {};
		\node [style=label] (40) at (6.75, 1) {$A$};
		\node [style=label] (41) at (6.75, -0.75) {$A$};
		\node [style=upground] (42) at (7.5, 1.5) {};
		\node [style=downgroundnorm] (43) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (34) at (-1.5, 0) {$T$};
		\node [style=none] (35) at (-2.25, -2.75) {};
		\node [style=none] (36) at (-2.25, 1.25) {};
		\node [style=label] (37) at (-2.25, 1.75) {$P$};
		\node [style=none] (38) at (-0.75, -1.25) {};
		\node [style=none] (39) at (-0.75, 1.25) {};
		\node [style=label] (40) at (0, 1) {$P'$};
		\node [style=label] (41) at (0, -0.75) {$M'$};
		\node [style=upground] (42) at (-0.75, 1.5) {};
		\node [style=downgroundnorm] (43) at (-0.75, -1.5) {};
		\node [style=upground] (45) at (-0.75, -2) {};
		\node [style=none] (46) at (-0.75, -2.75) {};
		\node [style=label] (47) at (-0.75, -3.25) {$M'$};
		\node [style=label] (48) at (-2.25, -3.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (46.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-T-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (27) at (-5, 0) {$\cut{T}{(C,C')}_i$};
		\node [style=none] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=label] (30) at (-5, 1.75) {$S_i$};
		\node [style=label] (31) at (-5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-T-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (27) at (-5, 0) {$T_i$};
		\node [style=none] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=label] (30) at (-5, 1.75) {$S_i$};
		\node [style=label] (31) at (-5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-T-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (12) at (0.25, 1.75) {$T_i$};
		\node [style=none] (13) at (0.25, 2) {};
		\node [style=none] (14) at (0.25, 2.75) {};
		\node [style=label] (15) at (0.25, 3.25) {$S_i$};
		\node [style=label] (16) at (-1, -0.5) {$C$};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=label] (19) at (1.5, -0.75) {$C'$};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -1.75) {};
		\node [style=downgroundnorm] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-0.25, -1.75) {};
		\node [style=none] (24) at (-0.25, -1.25) {};
		\node [style=upground] (25) at (-0.25, -1) {};
		\node [style=label] (26) at (-1, -1.5) {$C$};
		\node [style=decomp] (33) at (0.25, -2) {};
		\node [style=decompflip] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (0.25, 1.5) {};
		\node [style=none] (36) at (0.25, 0.75) {};
		\node [style=none] (37) at (0.25, -3) {};
		\node [style=label] (38) at (0.25, -3.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (35.center) to (34);
		\draw (37.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-evol-full-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (22) at (4.5, 0) {$T$};
		\node [style=none] (23) at (5.25, -1) {};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (27) at (3.75, -1.25) {};
		\node [style=none] (28) at (3.75, 1.25) {};
		\node [style=label] (29) at (3, 1) {$C'$};
		\node [style=label] (30) at (3, -1) {$C'$};
		\node [style=upground] (31) at (5.25, 1.25) {};
		\node [style=downgroundnorm] (32) at (5.25, -1.25) {};
		\node [style=medium map] (33) at (7.5, 0) {$T$};
		\node [style=none] (34) at (6.75, -1) {};
		\node [style=none] (35) at (6.75, 1) {};
		\node [style=none] (38) at (8.25, -1.25) {};
		\node [style=none] (39) at (8.25, 1.25) {};
		\node [style=label] (40) at (9, 1) {$C$};
		\node [style=label] (41) at (9, -1) {$C$};
		\node [style=upground] (42) at (6.75, 1.25) {};
		\node [style=downgroundnorm] (43) at (6.75, -1.25) {};
		\node [style=decompwideflip] (44) at (6, 2) {};
		\node [style=decompwide] (45) at (6, -2) {};
		\node [style=none] (46) at (6, 2.75) {};
		\node [style=none] (47) at (6, -2.75) {};
		\node [style=label] (48) at (6, 3.25) {$S$};
		\node [style=label] (49) at (6, -3.25) {$S$};
		\node [style=medium map] (50) at (-1, 0) {$\cut{T}{(C,C')}$};
		\node [style=none] (51) at (-1, 1) {};
		\node [style=none] (52) at (-1, -1) {};
		\node [style=label] (53) at (-1, 1.5) {$S$};
		\node [style=label] (54) at (-1, -1.5) {$S$};
		\node [style=none] (55) at (1.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (47.center) to (45);
		\draw (44) to (46.center);
		\draw (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-evol-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (22) at (4.25, 0) {$T$};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (27) at (3.5, -1.25) {};
		\node [style=none] (28) at (3.5, 1.25) {};
		\node [style=label] (29) at (2.75, 1) {$C$};
		\node [style=label] (30) at (2.75, -1) {$C$};
		\node [style=upground] (31) at (3.5, 1.5) {};
		\node [style=downgroundnorm] (32) at (3.5, -1.5) {};
		\node [style=medium map] (33) at (7.75, 0) {$T$};
		\node [style=none] (34) at (7, -1) {};
		\node [style=none] (35) at (7, 1) {};
		\node [style=none] (38) at (8.5, -1.25) {};
		\node [style=none] (39) at (8.5, 1.25) {};
		\node [style=label] (40) at (9.25, 1) {$C'$};
		\node [style=label] (41) at (9.25, -1) {$C'$};
		\node [style=upground] (42) at (8.5, 1.5) {};
		\node [style=downgroundnorm] (43) at (8.5, -1.5) {};
		\node [style=decompwideflip] (44) at (6, 1.25) {};
		\node [style=decompwide] (45) at (6, -1.25) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (6, -2) {};
		\node [style=label] (48) at (6, 2.5) {$S$};
		\node [style=label] (49) at (6, -2.5) {$S$};
		\node [style=medium map] (50) at (-1, 0) {$\cut{T}{(C,C')}$};
		\node [style=none] (51) at (-1, 1) {};
		\node [style=none] (52) at (-1, -1) {};
		\node [style=label] (53) at (-1, 1.5) {$S$};
		\node [style=label] (54) at (-1, -1.5) {$S$};
		\node [style=none] (55) at (1.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (47.center) to (45);
		\draw (44) to (46.center);
		\draw (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-t-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (12) at (0.25, 1.75) {$T_i$};
		\node [style=none] (13) at (0.25, 2) {};
		\node [style=none] (14) at (0.25, 2.75) {};
		\node [style=label] (15) at (0.25, 3.25) {$S_i$};
		\node [style=label] (16) at (-1, -0.5) {$C$};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=label] (19) at (1.5, -0.75) {$C'$};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -1.75) {};
		\node [style=downgroundnorm] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-0.25, -1.75) {};
		\node [style=none] (24) at (-0.25, -1.25) {};
		\node [style=upground] (25) at (-0.25, -1) {};
		\node [style=label] (26) at (-1, -1.5) {$C$};
		\node [style=map] (27) at (-5, 0) {$\cut{T}{(C,C')}_i$};
		\node [style=none] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=label] (30) at (-5, 1.75) {$S_i$};
		\node [style=label] (31) at (-5, -1.75) {$S$};
		\node [style=none] (32) at (-2.75, 0) {$:=$};
		\node [style=decomp] (33) at (0.25, -2) {};
		\node [style=decompflip] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (0.25, 1.5) {};
		\node [style=none] (36) at (0.25, 0.75) {};
		\node [style=none] (37) at (0.25, -3) {};
		\node [style=label] (38) at (0.25, -3.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (35.center) to (34);
		\draw (37.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dagger-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (4.75, 1.75) {};
		\node [style=mapdag] (2) at (0.5, 0.5) {$f$};
		\node [style=label] (3) at (4.75, 2.25) {$A$};
		\node [style=label] (4) at (4.75, -1.25) {$B$};
		\node [style=dagmap] (5) at (4.75, 0.5) {$f^{\dagger}$};
		\node [style=none] (6) at (4.75, -0.75) {};
		\node [style=none] (7) at (2.5, 0.5) {$:=$};
		\node [style=label] (8) at (0.5, -1.25) {$B$};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style=label] (10) at (0.5, 2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1.center);
		\draw (5) to (6.center);
		\draw (9.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dagger-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=label] (3) at (-2, 1.5) {$B$};
		\node [style=label] (4) at (-2, -1.5) {$A$};
		\node [style=none] (5) at (0, 0) {$\mapsto$};
		\node [style=map] (6) at (2, 0) {$f^\dagger$};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=label] (9) at (2, 1.5) {$A$};
		\node [style=label] (10) at (2, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dagger-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=dagmap] (1) at (0.5, 0.5) {$f$};
		\node [style=label] (2) at (0.5, -1.25) {$A$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=label] (4) at (0.5, 2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decABB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=label] (7) at (-3.5, 1.5) {$B$};
		\node [style=label] (8) at (-2.5, 1.5) {$B'$};
		\node [style=label] (9) at (-3, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decABC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=label] (7) at (-3.5, 1.5) {$B$};
		\node [style=label] (8) at (-2.5, 1.5) {$C$};
		\node [style=label] (9) at (-3, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decACB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\simeq$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (0, -1.75) {};
		\node [style=label] (8) at (0, -1.75) {$A'$};
		\node [style=label] (9) at (-0.5, 1.75) {$C$};
		\node [style=label] (10) at (0.5, 1.75) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decACBdash.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=label] (7) at (-3.5, 1.5) {$C$};
		\node [style=label] (8) at (-2.5, 1.5) {$A'$};
		\node [style=label] (9) at (-3, -1.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decBAC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\simeq$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (0, -1.75) {};
		\node [style=label] (8) at (0, -1.75) {$B$};
		\node [style=label] (9) at (-0.5, 1.75) {$A$};
		\node [style=label] (10) at (0.5, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decSAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\simeq$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (0, -1.75) {};
		\node [style=label] (8) at (0, -1.75) {$S$};
		\node [style=label] (9) at (-0.5, 1.75) {$A$};
		\node [style=label] (10) at (0.5, 1.75) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decom-split-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.75, 1) {$\simeq$};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (0.25, 2.25) {};
		\node [style=upground] (4) at (1.25, 2.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=label] (8) at (0, 0) {$S$};
		\node [style=label] (9) at (0.25, 2.75) {$A$};
		\node [style=label] (10) at (2, 2) {$A'$};
		\node [style=map] (11) at (0.75, -0.75) {$\simeq$};
		\node [style=none] (12) at (0.25, -1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (0.25, -2) {};
		\node [style=downground] (15) at (1.25, -2) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=label] (20) at (0.25, -2.5) {$A$};
		\node [style=label] (21) at (2, -1.75) {$A'$};
		\node [style=none] (22) at (8, 0) {$=$};
		\node [style=none] (23) at (5, 1.5) {};
		\node [style=none] (24) at (5, -1.5) {};
		\node [style=upground] (25) at (6.25, 0.5) {};
		\node [style=downground] (26) at (6.25, -0.5) {};
		\node [style=none] (27) at (3, 0) {$=$};
		\node [style=none] (28) at (9.5, 1.5) {};
		\node [style=none] (29) at (9.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (15) to (13.center);
		\draw (14.center) to (12.center);
		\draw (24.center) to (23.center);
		\draw (25) to (26);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-also.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\simeq$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=label] (7) at (0, 1.75) {};
		\node [style=label] (8) at (0, 1.75) {$S$};
		\node [style=label] (9) at (-0.5, -1.75) {$A$};
		\node [style=label] (10) at (0.5, -1.75) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-conditions-nolabels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=decompflip] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3.5, 0.25) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (20) at (-1.25, 0) {$=$};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=decompflip] (25) at (6, -0.75) {};
		\node [style=none] (26) at (6, 0.25) {};
		\node [style=none] (27) at (5.5, -1.75) {};
		\node [style=none] (28) at (6.5, -1.75) {};
		\node [style=none] (29) at (6.5, -1) {};
		\node [style=none] (30) at (5.5, -1) {};
		\node [style=none] (31) at (6, -0.5) {};
		\node [style=decomp] (35) at (6, 0.5) {};
		\node [style=none] (36) at (6, -0.5) {};
		\node [style=none] (37) at (5.5, 1.5) {};
		\node [style=none] (38) at (6.5, 1.5) {};
		\node [style=none] (39) at (6.5, 0.75) {};
		\node [style=none] (40) at (5.5, 0.75) {};
		\node [style=none] (41) at (6, 0.25) {};
		\node [style=none] (45) at (8, 0) {$=$};
		\node [style=none] (46) at (9.5, -1) {};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=none] (50) at (11, -1) {};
		\node [style=none] (51) at (11, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
		\draw (15.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (11.center);
		\draw (22.center) to (21.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (26.center);
		\draw (40.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (36.center);
		\draw (47.center) to (46.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-conditions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=label] (7) at (-4, 0) {$A$};
		\node [style=label] (8) at (-1.75, 0) {$A'$};
		\node [style=label] (9) at (-3, -2.25) {$S$};
		\node [style=decompflip] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3.5, 0.25) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=label] (19) at (-3, 2.25) {$S$};
		\node [style=none] (20) at (-0.25, 0) {$=$};
		\node [style=none] (21) at (1.25, -1) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=label] (23) at (1.25, 1.5) {$S$};
		\node [style=label] (24) at (1.25, -1.5) {$S$};
		\node [style=decompflip] (25) at (6, -0.75) {};
		\node [style=none] (26) at (6, 0.25) {};
		\node [style=none] (27) at (5.5, -1.75) {};
		\node [style=none] (28) at (6.5, -1.75) {};
		\node [style=none] (29) at (6.5, -1) {};
		\node [style=none] (30) at (5.5, -1) {};
		\node [style=none] (31) at (6, -0.5) {};
		\node [style=label] (32) at (5.5, -2.25) {$A$};
		\node [style=label] (33) at (6.5, -2.25) {$A'$};
		\node [style=decomp] (35) at (6, 0.5) {};
		\node [style=none] (36) at (6, -0.5) {};
		\node [style=none] (37) at (5.5, 1.5) {};
		\node [style=none] (38) at (6.5, 1.5) {};
		\node [style=none] (39) at (6.5, 0.75) {};
		\node [style=none] (40) at (5.5, 0.75) {};
		\node [style=none] (41) at (6, 0.25) {};
		\node [style=label] (42) at (5.5, 2) {$A$};
		\node [style=label] (43) at (6.5, 2) {$A'$};
		\node [style=label] (44) at (4.75, -0.25) {$S$};
		\node [style=none] (45) at (8, 0) {$=$};
		\node [style=none] (46) at (9.5, -1) {};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=label] (48) at (9.5, 1.5) {$A$};
		\node [style=label] (49) at (9.5, -1.5) {$A$};
		\node [style=none] (50) at (11, -1) {};
		\node [style=none] (51) at (11, 1) {};
		\node [style=label] (52) at (11, 1.5) {$A'$};
		\node [style=label] (53) at (11, -1.5) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
		\draw (15.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (11.center);
		\draw (22.center) to (21.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (26.center);
		\draw (40.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (36.center);
		\draw (47.center) to (46.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-equiv-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (6.25, -0.75) {};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (16) at (6.25, 1.75) {};
		\node [style=map] (23) at (4.25, 0.75) {$f$};
		\node [style=map] (24) at (6.25, 0.75) {$g$};
		\node [style=label] (25) at (4.25, 2.25) {$B$};
		\node [style=label] (26) at (6.25, 2.25) {$B'$};
		\node [style=decomp] (27) at (-0.75, 0) {};
		\node [style=none] (28) at (-0.75, -1) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (30) at (-0.25, 1) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (33) at (-0.75, -0.25) {};
		\node [style=label] (34) at (-1.25, 1.5) {$B$};
		\node [style=label] (35) at (-0.25, 1.5) {$B'$};
		\node [style=label] (36) at (-0.75, -1.5) {$S$};
		\node [style=decompwide] (37) at (5.25, -1) {};
		\node [style=none] (38) at (5.25, -2) {};
		\node [style=none] (43) at (5.25, -1.25) {};
		\node [style=label] (44) at (3.75, -0.25) {$A$};
		\node [style=label] (45) at (6.75, -0.25) {$A'$};
		\node [style=label] (46) at (5.25, -2.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (28.center);
		\draw (43.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-equiv-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-9.25, 0.5) {$=$};
		\node [style=decompwide] (54) at (-5.5, -1) {};
		\node [style=none] (55) at (-6.5, -0.75) {};
		\node [style=none] (56) at (-4.5, -0.75) {};
		\node [style=none] (57) at (-6.5, 0) {};
		\node [style=none] (58) at (-4.5, 2.5) {};
		\node [style=none] (59) at (-5.5, -1.25) {};
		\node [style=label] (60) at (-7.5, -0.5) {$B$};
		\node [style=label] (61) at (-4.5, 3) {$B$};
		\node [style=none] (63) at (-7.25, 0.5) {};
		\node [style=none] (64) at (-5.75, 0.5) {};
		\node [style=none] (65) at (-5.5, -2) {};
		\node [style=none] (66) at (-5.5, -1.25) {};
		\node [style=label] (67) at (-5.5, -2.5) {$S$};
		\node [style=label] (69) at (-5.25, 1) {$C$};
		\node [style=none] (70) at (-7.25, 0.5) {};
		\node [style=upground] (71) at (-5.75, 1.5) {};
		\node [style=decompwide] (93) at (-6.5, 0.25) {};
		\node [style=none] (94) at (-7.25, 0.5) {};
		\node [style=none] (96) at (-7.25, 1) {};
		\node [style=decomp] (101) at (-7.25, 1.5) {};
		\node [style=none] (102) at (-7.75, 1.75) {};
		\node [style=none] (103) at (-6.75, 1.75) {};
		\node [style=none] (104) at (-7.25, 0.5) {};
		\node [style=label] (107) at (-7.75, 3) {$B$};
		\node [style=label] (108) at (-6.25, 2) {$D$};
		\node [style=none] (109) at (-7.75, 1.75) {};
		\node [style=upground] (110) at (-6.75, 2.5) {};
		\node [style=none] (111) at (-7.75, 2.5) {};
		\node [style=decompwide] (112) at (-12.5, -0.5) {};
		\node [style=none] (114) at (-13.5, -0.25) {};
		\node [style=none] (116) at (-13.5, 0.5) {};
		\node [style=none] (117) at (-12.5, -0.75) {};
		\node [style=label] (118) at (-10.75, 0.25) {$A'$};
		\node [style=label] (119) at (-14, 2.5) {$B$};
		\node [style=none] (120) at (-11.5, -0.25) {};
		\node [style=none] (121) at (-13, 1.25) {};
		\node [style=none] (122) at (-12.5, -1.5) {};
		\node [style=none] (123) at (-12.5, -0.75) {};
		\node [style=label] (124) at (-12.5, -2) {$S$};
		\node [style=label] (125) at (-13.5, 1.75) {$D$};
		\node [style=none] (126) at (-11.5, -0.25) {};
		\node [style=upground] (127) at (-13, 2.25) {};
		\node [style=decomp] (128) at (-13.5, 1) {};
		\node [style=none] (129) at (-11.5, -0.25) {};
		\node [style=none] (130) at (-11.5, 0.5) {};
		\node [style=decomp] (131) at (-11.5, 1) {};
		\node [style=none] (132) at (-11, 1.25) {};
		\node [style=none] (133) at (-12, 1.25) {};
		\node [style=none] (134) at (-11.5, -0.25) {};
		\node [style=label] (135) at (-11, 2.5) {$B'$};
		\node [style=label] (136) at (-11.5, 1.75) {$C$};
		\node [style=none] (137) at (-11, 1.25) {};
		\node [style=upground] (138) at (-12, 2.25) {};
		\node [style=none] (139) at (-11, 2) {};
		\node [style=none] (140) at (-14, 1.25) {};
		\node [style=none] (141) at (-14, 2) {};
		\node [style=label] (142) at (-14.25, 0.25) {$A$};
		\node [style=label] (172) at (-8, 1) {$A$};
		\node [style=none] (173) at (-2.75, 0.5) {$=$};
		\node [style=decompwide] (176) at (-0.5, -0.75) {};
		\node [style=none] (177) at (0.5, -0.5) {};
		\node [style=none] (178) at (-1.5, -0.5) {};
		\node [style=none] (179) at (0.5, 0.75) {};
		\node [style=none] (180) at (-1.5, 0.75) {};
		\node [style=none] (181) at (-0.5, -1) {};
		\node [style=label] (182) at (0.5, 1.25) {$B'$};
		\node [style=label] (183) at (-1.5, 1.25) {$B$};
		\node [style=none] (186) at (-0.5, -1.75) {};
		\node [style=none] (187) at (-0.5, -1) {};
		\node [style=label] (188) at (-0.5, -2.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (66.center) to (65.center);
		\draw (71) to (64.center);
		\draw (96.center) to (94.center);
		\draw (111.center) to (109.center);
		\draw (110) to (103.center);
		\draw (116.center) to (114.center);
		\draw (123.center) to (122.center);
		\draw (127) to (121.center);
		\draw (130.center) to (129.center);
		\draw (139.center) to (137.center);
		\draw (138) to (133.center);
		\draw (141.center) to (140.center);
		\draw (180.center) to (178.center);
		\draw (179.center) to (177.center);
		\draw (187.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$\simeq$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=label] (7) at (-0.25, -1.75) {};
		\node [style=label] (8) at (-0.25, -1.75) {$S$};
		\node [style=label] (9) at (-0.75, 1.75) {$B$};
		\node [style=label] (10) at (0.25, 1.75) {$B'$};
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=medium map] (12) at (5.5, -1) {$\simeq$};
		\node [style=none] (13) at (4.75, -0.5) {};
		\node [style=none] (14) at (6.25, -0.5) {};
		\node [style=none] (15) at (4.75, 1.75) {};
		\node [style=none] (16) at (6.25, 1.75) {};
		\node [style=none] (17) at (5.5, -1.5) {};
		\node [style=none] (18) at (5.5, -2.25) {};
		\node [style=label] (19) at (5.5, -2.75) {};
		\node [style=label] (20) at (5.5, -2.75) {$S$};
		\node [style=label] (21) at (4, -0.25) {$A$};
		\node [style=label] (22) at (7, -0.25) {$A'$};
		\node [style=map] (23) at (4.75, 0.75) {$f$};
		\node [style=map] (24) at (6.25, 0.75) {$g$};
		\node [style=label] (25) at (4.75, 2.25) {$B$};
		\node [style=label] (26) at (6.25, 2.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=label] (7) at (-3.5, 1.5) {$A$};
		\node [style=label] (8) at (-2.5, 1.5) {$A'$};
		\node [style=label] (9) at (-3, -1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-large.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (12) at (5.5, -1.25) {};
		\node [style=none] (13) at (4.75, -0.75) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (16) at (6.25, 1.5) {};
		\node [style=none] (17) at (5.5, -1.75) {};
		\node [style=none] (18) at (5.5, -2.25) {};
		\node [style=label] (19) at (5.5, -2.75) {};
		\node [style=label] (20) at (5.5, -2.75) {$S$};
		\node [style=label] (21) at (4, -0.5) {$A$};
		\node [style=label] (22) at (6.75, -0.5) {$A'$};
		\node [style=decomp] (27) at (4.75, 0) {};
		\node [style=none] (28) at (4.25, 0.25) {};
		\node [style=none] (29) at (5.25, 0.25) {};
		\node [style=none] (30) at (4.25, 2.75) {};
		\node [style=none] (31) at (5.25, 1.5) {};
		\node [style=none] (32) at (4.75, -0.25) {};
		\node [style=none] (33) at (4.75, -1) {};
		\node [style=label] (36) at (4.25, 3.25) {$B$};
		\node [style=label] (37) at (4.75, 0.75) {$C$};
		\node [style=decompflip] (38) at (5.75, 1.75) {};
		\node [style=none] (39) at (5.75, 2.25) {};
		\node [style=none] (40) at (5.75, 2.75) {};
		\node [style=label] (41) at (5.75, 3.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-macro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\simeq$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (0, -1.75) {};
		\node [style=label] (8) at (0, -1.75) {{#1}};
		\node [style=label] (9) at (-0.5, 1.75) {{#2}};
		\node [style=label] (10) at (0.5, 1.75) {{#3}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-more-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (12, -0.75) {};
		\node [style=none] (34) at (12, 0) {};
		\node [style=label] (37) at (12, -1.25) {$B$};
		\node [style=decomp] (40) at (12, 0.25) {};
		\node [style=none] (41) at (11.5, 0.5) {};
		\node [style=none] (42) at (12.5, 0.5) {};
		\node [style=label] (47) at (13, 0.75) {$C$};
		\node [style=none] (48) at (11.5, 0.5) {};
		\node [style=upground] (49) at (12.5, 1.25) {};
		\node [style=none] (50) at (11.5, 1.75) {};
		\node [style=decomp] (52) at (11.5, 1.75) {};
		\node [style=none] (53) at (11, 2) {};
		\node [style=none] (54) at (12, 2) {};
		\node [style=label] (55) at (10.75, 1) {$A$};
		\node [style=label] (56) at (12.5, 2.25) {$D$};
		\node [style=none] (57) at (11, 2) {};
		\node [style=upground] (58) at (12, 2.75) {};
		\node [style=none] (59) at (11, 2.75) {};
		\node [style=none] (60) at (14.5, 0.25) {$=$};
		\node [style=label] (61) at (11, 3.25) {$B$};
		\node [style=none] (100) at (16, -0.75) {};
		\node [style=none] (101) at (16, 2) {};
		\node [style=label] (102) at (16, -1.25) {$B$};
		\node [style=label] (103) at (16, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (32.center);
		\draw (50.center) to (48.center);
		\draw (49) to (42.center);
		\draw (59.center) to (57.center);
		\draw (58) to (54.center);
		\draw (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-more-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (31) at (12.75, -1) {};
		\node [style=none] (32) at (12, -0.75) {};
		\node [style=none] (33) at (13.5, -0.75) {};
		\node [style=none] (34) at (12, 0.25) {};
		\node [style=upground] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (12.75, -1.25) {};
		\node [style=label] (37) at (11, -0.25) {$B$};
		\node [style=label] (38) at (14.25, -0.25) {$B'$};
		\node [style=decomp] (40) at (12, 0.5) {};
		\node [style=none] (41) at (11.5, 0.75) {};
		\node [style=none] (42) at (12.5, 0.75) {};
		\node [style=none] (43) at (12.75, -2) {};
		\node [style=none] (44) at (12.75, -1.25) {};
		\node [style=label] (45) at (12.75, -2.5) {$S$};
		\node [style=label] (47) at (13, 1) {$C$};
		\node [style=none] (48) at (11.5, 0.75) {};
		\node [style=upground] (49) at (12.5, 1.5) {};
		\node [style=none] (50) at (11.5, 2) {};
		\node [style=decomp] (52) at (11.5, 2) {};
		\node [style=none] (53) at (11, 2.25) {};
		\node [style=none] (54) at (12, 2.25) {};
		\node [style=label] (55) at (10.75, 1.25) {$A$};
		\node [style=label] (56) at (12.5, 2.5) {$D$};
		\node [style=none] (57) at (11, 2.25) {};
		\node [style=upground] (58) at (12, 3) {};
		\node [style=none] (59) at (11, 3) {};
		\node [style=none] (60) at (15.5, -0.5) {$=$};
		\node [style=label] (61) at (11, 3.5) {$B$};
		\node [style=decompwide] (62) at (18.5, -1) {};
		\node [style=none] (63) at (19.25, -0.75) {};
		\node [style=none] (64) at (17.75, -0.75) {};
		\node [style=none] (65) at (19.25, 0.25) {};
		\node [style=none] (66) at (17.75, 2.5) {};
		\node [style=none] (67) at (18.5, -1.25) {};
		\node [style=label] (68) at (20.25, -0.25) {$B'$};
		\node [style=label] (69) at (17.75, 3) {$B$};
		\node [style=decomp] (70) at (19.25, 0.5) {};
		\node [style=none] (71) at (19.75, 0.75) {};
		\node [style=none] (72) at (18.75, 0.75) {};
		\node [style=none] (73) at (18.5, -2) {};
		\node [style=none] (74) at (18.5, -1.25) {};
		\node [style=label] (75) at (18.5, -2.5) {$S$};
		\node [style=label] (76) at (18.25, 1) {$C$};
		\node [style=none] (77) at (19.75, 0.75) {};
		\node [style=upground] (78) at (18.75, 1.5) {};
		\node [style=none] (79) at (19.75, 2) {};
		\node [style=decomp] (80) at (19.75, 2) {};
		\node [style=none] (81) at (20.25, 2.25) {};
		\node [style=none] (82) at (19.25, 2.25) {};
		\node [style=label] (83) at (20.5, 1.25) {$A'$};
		\node [style=label] (84) at (18.75, 2.5) {$D$};
		\node [style=none] (85) at (20.25, 2.25) {};
		\node [style=upground] (86) at (19.25, 3) {};
		\node [style=upground] (87) at (20.25, 3) {};
		\node [style=label] (88) at (21, 2.5) {$B$};
		\node [style=none] (89) at (22.25, -0.5) {$=$};
		\node [style=decomp] (90) at (24.25, -0.5) {};
		\node [style=none] (91) at (24.25, -1.5) {};
		\node [style=none] (92) at (23.75, -0.25) {};
		\node [style=none] (93) at (24.75, -0.25) {};
		\node [style=none] (94) at (23.75, 0.5) {};
		\node [style=upground] (95) at (24.75, 0.75) {};
		\node [style=none] (96) at (24.25, -0.75) {};
		\node [style=label] (97) at (23.75, 1) {$B$};
		\node [style=label] (98) at (25.25, 0.25) {$B'$};
		\node [style=label] (99) at (24.25, -2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (33.center);
		\draw (34.center) to (32.center);
		\draw (44.center) to (43.center);
		\draw (50.center) to (48.center);
		\draw (49) to (42.center);
		\draw (59.center) to (57.center);
		\draw (58) to (54.center);
		\draw (66.center) to (64.center);
		\draw (65.center) to (63.center);
		\draw (74.center) to (73.center);
		\draw (79.center) to (77.center);
		\draw (78) to (72.center);
		\draw (87) to (85.center);
		\draw (86) to (82.center);
		\draw (94.center) to (92.center);
		\draw (95) to (93.center);
		\draw (96.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=label] (7) at (-3.5, 1.5) {$A$};
		\node [style=label] (8) at (-2.5, 1.5) {$A'$};
		\node [style=label] (9) at (-3, -1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-preorder-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (12) at (5.5, -1.75) {$\simeq$};
		\node [style=none] (13) at (4.75, -1.25) {};
		\node [style=none] (14) at (6.25, -1.25) {};
		\node [style=none] (16) at (6.25, 1.5) {};
		\node [style=none] (17) at (5.5, -2.25) {};
		\node [style=none] (18) at (5.5, -3) {};
		\node [style=label] (19) at (5.5, -3.5) {};
		\node [style=label] (20) at (5.5, -3.5) {$S$};
		\node [style=label] (21) at (4, -1) {$B$};
		\node [style=label] (22) at (6.75, -0.75) {$B'$};
		\node [style=map] (27) at (4.75, 0) {$\simeq$};
		\node [style=none] (28) at (4.25, 0.5) {};
		\node [style=none] (29) at (5.25, 0.5) {};
		\node [style=none] (30) at (4.25, 3) {};
		\node [style=none] (31) at (5.25, 1.5) {};
		\node [style=none] (32) at (4.75, -0.5) {};
		\node [style=none] (33) at (4.75, -1.25) {};
		\node [style=label] (36) at (4.25, 3.5) {$A$};
		\node [style=label] (37) at (5.75, 0.75) {$C$};
		\node [style=map] (38) at (5.75, 2) {$\simeq$};
		\node [style=none] (39) at (5.75, 2.5) {};
		\node [style=none] (40) at (5.75, 3) {};
		\node [style=label] (41) at (5.75, 3.5) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-preorder-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=label] (9) at (-2.25, -0.25) {$B$};
		\node [style=label] (10) at (0.25, 2) {$B'$};
		\node [style=none] (11) at (-3.75, 0) {$=$};
		\node [style=decomp] (42) at (-1.25, 0.5) {};
		\node [style=none] (43) at (-1.75, 0.75) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
		\node [style=none] (45) at (-0.5, -2) {};
		\node [style=none] (46) at (-0.5, -1.25) {};
		\node [style=label] (47) at (-0.5, -2.5) {$S$};
		\node [style=label] (49) at (-1.75, 2) {$A$};
		\node [style=label] (50) at (-0.75, 2) {$C$};
		\node [style=none] (51) at (-1.75, 0.75) {};
		\node [style=none] (52) at (-0.75, 1.5) {};
		\node [style=none] (53) at (-1.75, 1.5) {};
		\node [style=decompwide] (54) at (-7, -1) {};
		\node [style=none] (55) at (-6.25, -0.75) {};
		\node [style=none] (56) at (-7.75, -0.75) {};
		\node [style=none] (57) at (-6.25, 0) {};
		\node [style=none] (58) at (-7.75, 1.5) {};
		\node [style=none] (59) at (-7, -1.25) {};
		\node [style=label] (60) at (-5.25, -0.25) {$A'$};
		\node [style=label] (61) at (-7.75, 2) {$A$};
		\node [style=decomp] (62) at (-6.25, 0.5) {};
		\node [style=none] (63) at (-5.75, 0.75) {};
		\node [style=none] (64) at (-6.75, 0.75) {};
		\node [style=none] (65) at (-7, -2) {};
		\node [style=none] (66) at (-7, -1.25) {};
		\node [style=label] (67) at (-7, -2.5) {$S$};
		\node [style=label] (68) at (-5.75, 2) {$B'$};
		\node [style=label] (69) at (-6.75, 2) {$C$};
		\node [style=none] (70) at (-5.75, 0.75) {};
		\node [style=none] (71) at (-6.75, 1.5) {};
		\node [style=none] (72) at (-5.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (46.center) to (45.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (44.center);
		\draw (58.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (66.center) to (65.center);
		\draw (72.center) to (70.center);
		\draw (71.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-preorder-swaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=label] (9) at (-2, 0.25) {$A'$};
		\node [style=label] (10) at (0.25, 2.75) {$A$};
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=decomp] (42) at (-1.25, 1) {};
		\node [style=none] (43) at (-1.75, 1.25) {};
		\node [style=none] (44) at (-0.75, 1.25) {};
		\node [style=none] (45) at (-0.5, -2) {};
		\node [style=none] (46) at (-0.5, -1.25) {};
		\node [style=label] (47) at (-0.5, -2.5) {$S$};
		\node [style=label] (49) at (-1.75, 2.75) {$C$};
		\node [style=label] (50) at (-0.75, 2.75) {$B'$};
		\node [style=none] (51) at (-1.75, 1.25) {};
		\node [style=none] (52) at (-0.75, 2.25) {};
		\node [style=none] (53) at (-1.75, 2.25) {};
		\node [style=none] (73) at (0.25, -0.75) {};
		\node [style=none] (74) at (-1.25, 0.5) {};
		\node [style=none] (75) at (0.25, 2.25) {};
		\node [style=none] (99) at (3.5, 0.75) {};
		\node [style=none] (102) at (5.5, 2.25) {};
		\node [style=none] (103) at (5.5, 0.75) {};
		\node [style=none] (104) at (3.5, 2.25) {};
		\node [style=decompwide] (105) at (4.25, -1) {};
		\node [style=none] (106) at (5, -0.75) {};
		\node [style=none] (107) at (3.5, -0.75) {};
		\node [style=none] (108) at (5, 0) {};
		\node [style=none] (109) at (3.5, 0.75) {};
		\node [style=none] (110) at (4.25, -1.25) {};
		\node [style=label] (111) at (6, -0.25) {$A'$};
		\node [style=label] (112) at (3.5, 2.75) {$C$};
		\node [style=decomp] (113) at (5, 0.5) {};
		\node [style=none] (115) at (4.5, 0.75) {};
		\node [style=none] (116) at (4.25, -2) {};
		\node [style=none] (117) at (4.25, -1.25) {};
		\node [style=label] (118) at (4.25, -2.5) {$S$};
		\node [style=label] (119) at (5.5, 2.75) {$A$};
		\node [style=label] (120) at (4.5, 2.75) {$B'$};
		\node [style=none] (122) at (4.5, 2.25) {};
		\node [style=none] (124) at (7.25, 0) {$=$};
		\node [style=decompwide] (125) at (10.5, -1) {};
		\node [style=none] (126) at (9.75, -0.75) {};
		\node [style=none] (127) at (11.25, -0.75) {};
		\node [style=none] (128) at (9.75, 0) {};
		\node [style=none] (129) at (11.25, 0.75) {};
		\node [style=none] (130) at (10.5, -1.25) {};
		\node [style=label] (131) at (8.75, -0.25) {$B$};
		\node [style=decomp] (133) at (9.75, 0.5) {};
		\node [style=none] (134) at (9.25, 0.75) {};
		\node [style=none] (135) at (10.25, 0.75) {};
		\node [style=none] (136) at (10.5, -2) {};
		\node [style=none] (137) at (10.5, -1.25) {};
		\node [style=label] (138) at (10.5, -2.5) {$S$};
		\node [style=none] (142) at (10.25, 2.25) {};
		\node [style=none] (143) at (9.25, 1) {};
		\node [style=none] (144) at (12.75, 0) {$=$};
		\node [style=decompwide] (145) at (15, -1) {};
		\node [style=none] (146) at (15.75, -0.75) {};
		\node [style=none] (147) at (14.25, -0.75) {};
		\node [style=none] (148) at (15.75, 0.5) {};
		\node [style=none] (149) at (14.25, 0.5) {};
		\node [style=none] (150) at (15, -1.25) {};
		\node [style=label] (151) at (16.75, -0.25) {$B$};
		\node [style=label] (152) at (14.25, 2.75) {$B'$};
		\node [style=decomp] (153) at (15.75, 1) {};
		\node [style=none] (154) at (16.25, 1.25) {};
		\node [style=none] (155) at (15.25, 1.25) {};
		\node [style=none] (156) at (15, -2) {};
		\node [style=none] (157) at (15, -1.25) {};
		\node [style=label] (158) at (15, -2.5) {$S$};
		\node [style=label] (159) at (16.25, 2.75) {$A$};
		\node [style=label] (160) at (15.25, 2.75) {$C$};
		\node [style=none] (161) at (16.25, 1.25) {};
		\node [style=none] (162) at (15.25, 2.25) {};
		\node [style=none] (163) at (16.25, 2.25) {};
		\node [style=none] (164) at (14.25, -0.75) {};
		\node [style=none] (165) at (15.75, 0.5) {};
		\node [style=none] (166) at (14.25, 2.25) {};
		\node [style=none] (167) at (9.25, 0.75) {};
		\node [style=none] (168) at (11.25, 2.25) {};
		\node [style=none] (169) at (11.25, 0.75) {};
		\node [style=none] (170) at (9.25, 2.25) {};
		\node [style=label] (172) at (9.25, 2.75) {$C$};
		\node [style=label] (173) at (11.25, 2.75) {$A$};
		\node [style=label] (174) at (10.25, 2.75) {$B'$};
		\node [style=none] (175) at (10.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (45.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (44.center);
		\draw [in=-90, out=90] (1.center) to (4.center);
		\draw [in=-90, out=90] (73.center) to (74.center);
		\draw (4.center) to (75.center);
		\draw [in=-90, out=90] (99.center) to (102.center);
		\draw [in=-90, out=90] (103.center) to (104.center);
		\draw (109.center) to (107.center);
		\draw (108.center) to (106.center);
		\draw (117.center) to (116.center);
		\draw (122.center) to (115.center);
		\draw (129.center) to (127.center);
		\draw (128.center) to (126.center);
		\draw (137.center) to (136.center);
		\draw (142.center) to (135.center);
		\draw (157.center) to (156.center);
		\draw (163.center) to (161.center);
		\draw (162.center) to (155.center);
		\draw [in=-90, out=90] (146.center) to (149.center);
		\draw [in=-90, out=90] (164.center) to (165.center);
		\draw (149.center) to (166.center);
		\draw [in=-90, out=90] (167.center) to (168.center);
		\draw [in=-90, out=90] (169.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-preorder-swaps2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (10.5, -1) {};
		\node [style=none] (1) at (9.75, -0.75) {};
		\node [style=none] (2) at (11.25, -0.75) {};
		\node [style=none] (3) at (9.75, 0.5) {};
		\node [style=none] (4) at (11.25, 0.5) {};
		\node [style=none] (5) at (10.5, -1.25) {};
		\node [style=label] (9) at (8.75, -0.25) {$A'$};
		\node [style=label] (10) at (11.25, 2.75) {$A$};
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=decomp] (42) at (9.75, 1) {};
		\node [style=none] (43) at (9.25, 1.25) {};
		\node [style=none] (44) at (10.25, 1.25) {};
		\node [style=none] (45) at (10.5, -2) {};
		\node [style=none] (46) at (10.5, -1.25) {};
		\node [style=label] (47) at (10.5, -2.5) {$S$};
		\node [style=label] (49) at (9.25, 2.75) {$B'$};
		\node [style=label] (50) at (10.25, 2.75) {$C$};
		\node [style=none] (51) at (9.25, 1.25) {};
		\node [style=none] (52) at (9.25, 2.25) {};
		\node [style=none] (53) at (10.25, 2.25) {};
		\node [style=none] (73) at (11.25, -0.75) {};
		\node [style=none] (74) at (9.75, 0.5) {};
		\node [style=none] (75) at (11.25, 2.25) {};
		\node [style=none] (99) at (3.5, 0.75) {};
		\node [style=none] (102) at (5.5, 2.25) {};
		\node [style=none] (103) at (5.5, 0.75) {};
		\node [style=none] (104) at (3.5, 2.25) {};
		\node [style=decompwide] (105) at (4.25, -1) {};
		\node [style=none] (106) at (5, -0.75) {};
		\node [style=none] (107) at (3.5, -0.75) {};
		\node [style=none] (108) at (5, 0) {};
		\node [style=none] (109) at (3.5, 0.75) {};
		\node [style=none] (110) at (4.25, -1.25) {};
		\node [style=label] (111) at (6, -0.25) {$A'$};
		\node [style=label] (112) at (3.5, 2.75) {$B'$};
		\node [style=decomp] (113) at (5, 0.5) {};
		\node [style=none] (115) at (4.5, 0.75) {};
		\node [style=none] (116) at (4.25, -2) {};
		\node [style=none] (117) at (4.25, -1.25) {};
		\node [style=label] (118) at (4.25, -2.5) {$S$};
		\node [style=label] (119) at (5.5, 2.75) {$A$};
		\node [style=label] (120) at (4.5, 2.75) {$C$};
		\node [style=none] (122) at (4.5, 2.25) {};
		\node [style=none] (124) at (7.5, 0) {$=$};
		\node [style=decompwide] (125) at (0, -1) {};
		\node [style=none] (126) at (-0.75, -0.75) {};
		\node [style=none] (127) at (0.75, -0.75) {};
		\node [style=none] (128) at (-0.75, 0) {};
		\node [style=none] (129) at (0.75, 0.75) {};
		\node [style=none] (130) at (0, -1.25) {};
		\node [style=label] (131) at (-1.75, -0.25) {$B$};
		\node [style=decomp] (133) at (-0.75, 0.5) {};
		\node [style=none] (134) at (-1.25, 0.75) {};
		\node [style=none] (135) at (-0.25, 0.75) {};
		\node [style=none] (136) at (0, -2) {};
		\node [style=none] (137) at (0, -1.25) {};
		\node [style=label] (138) at (0, -2.5) {$S$};
		\node [style=none] (142) at (-0.25, 2.25) {};
		\node [style=none] (143) at (-1.25, 1) {};
		\node [style=none] (144) at (-3, 0) {$=$};
		\node [style=decompwide] (145) at (-6, -1) {};
		\node [style=none] (146) at (-5.25, -0.75) {};
		\node [style=none] (147) at (-6.75, -0.75) {};
		\node [style=none] (148) at (-5.25, 0.5) {};
		\node [style=none] (149) at (-6.75, 0.5) {};
		\node [style=none] (150) at (-6, -1.25) {};
		\node [style=label] (151) at (-4.25, -0.25) {$B$};
		\node [style=label] (152) at (-6.75, 2.75) {$B'$};
		\node [style=decomp] (153) at (-5.25, 1) {};
		\node [style=none] (156) at (-6, -2) {};
		\node [style=none] (157) at (-6, -1.25) {};
		\node [style=label] (158) at (-6, -2.5) {$S$};
		\node [style=label] (159) at (-4.75, 2.75) {$A$};
		\node [style=label] (160) at (-5.75, 2.75) {$C$};
		\node [style=none] (164) at (-6.75, -0.75) {};
		\node [style=none] (165) at (-5.25, 0.5) {};
		\node [style=none] (166) at (-6.75, 2.25) {};
		\node [style=none] (167) at (-1.25, 0.75) {};
		\node [style=none] (168) at (0.75, 2.25) {};
		\node [style=none] (169) at (0.75, 0.75) {};
		\node [style=none] (170) at (-1.25, 2.25) {};
		\node [style=label] (172) at (-1.25, 2.75) {$B'$};
		\node [style=label] (173) at (0.75, 2.75) {$A$};
		\node [style=label] (174) at (-0.25, 2.75) {$C$};
		\node [style=none] (175) at (-0.25, 2.25) {};
		\node [style=none] (176) at (-5.75, 1.25) {};
		\node [style=none] (177) at (-4.75, 1.25) {};
		\node [style=none] (178) at (-5.75, 1.25) {};
		\node [style=none] (179) at (-5.75, 2.25) {};
		\node [style=none] (180) at (-4.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (45.center);
		\draw [in=90, out=-90, looseness=0.75] (53.center) to (51.center);
		\draw [in=90, out=-90, looseness=0.75] (52.center) to (44.center);
		\draw [in=-90, out=90] (1.center) to (4.center);
		\draw [in=-90, out=90] (73.center) to (74.center);
		\draw (4.center) to (75.center);
		\draw [in=-90, out=90] (99.center) to (102.center);
		\draw [in=-90, out=90] (103.center) to (104.center);
		\draw (109.center) to (107.center);
		\draw (108.center) to (106.center);
		\draw (117.center) to (116.center);
		\draw (122.center) to (115.center);
		\draw (129.center) to (127.center);
		\draw (128.center) to (126.center);
		\draw (137.center) to (136.center);
		\draw (142.center) to (135.center);
		\draw (157.center) to (156.center);
		\draw [in=-90, out=90] (146.center) to (149.center);
		\draw [in=-90, out=90] (164.center) to (165.center);
		\draw (149.center) to (166.center);
		\draw [in=-90, out=90] (167.center) to (168.center);
		\draw [in=-90, out=90] (169.center) to (170.center);
		\draw [in=90, out=-90, looseness=0.75] (180.center) to (178.center);
		\draw [in=90, out=-90, looseness=0.75] (179.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-preorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$\simeq$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=label] (7) at (-0.25, -1.75) {};
		\node [style=label] (8) at (-0.25, -1.75) {$S$};
		\node [style=label] (9) at (-0.75, 1.75) {$A$};
		\node [style=label] (10) at (0.25, 1.75) {$A'$};
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=medium map] (12) at (5.5, -1.75) {$\simeq$};
		\node [style=none] (13) at (4.75, -1.25) {};
		\node [style=none] (14) at (6.25, -1.25) {};
		\node [style=none] (16) at (6.25, 1.5) {};
		\node [style=none] (17) at (5.5, -2.25) {};
		\node [style=none] (18) at (5.5, -3) {};
		\node [style=label] (19) at (5.5, -3.5) {};
		\node [style=label] (20) at (5.5, -3.5) {$S$};
		\node [style=label] (21) at (4, -1) {$B$};
		\node [style=label] (22) at (6.75, -0.75) {$B'$};
		\node [style=map] (27) at (4.75, 0) {$\simeq$};
		\node [style=none] (28) at (4.25, 0.5) {};
		\node [style=none] (29) at (5.25, 0.5) {};
		\node [style=none] (30) at (4.25, 3) {};
		\node [style=none] (31) at (5.25, 1.5) {};
		\node [style=none] (32) at (4.75, -0.5) {};
		\node [style=none] (33) at (4.75, -1.25) {};
		\node [style=label] (36) at (4.25, 3.5) {$A$};
		\node [style=label] (37) at (5.75, 0.75) {$C$};
		\node [style=map] (38) at (5.75, 2) {$\simeq$};
		\node [style=none] (39) at (5.75, 2.5) {};
		\node [style=none] (40) at (5.75, 3) {};
		\node [style=label] (41) at (5.75, 3.5) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-preorder2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 1) {$\simeq$};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (0.25, 1.5) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (0.25, 2.25) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=label] (9) at (-0.75, 2.75) {$A$};
		\node [style=label] (10) at (0.25, 2.75) {$A'$};
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=none] (13) at (4.5, -2) {};
		\node [style=none] (14) at (6, -2) {};
		\node [style=none] (16) at (6, 0.75) {};
		\node [style=label] (21) at (4.5, -2.5) {$B$};
		\node [style=label] (22) at (6, -2.5) {$B'$};
		\node [style=map] (27) at (4.5, -0.75) {$\simeq$};
		\node [style=none] (28) at (4, -0.25) {};
		\node [style=none] (29) at (5, -0.25) {};
		\node [style=none] (30) at (4, 2.25) {};
		\node [style=none] (31) at (5, 0.75) {};
		\node [style=none] (32) at (4.5, -1.25) {};
		\node [style=none] (33) at (4.5, -2) {};
		\node [style=label] (36) at (4, 2.75) {$A$};
		\node [style=label] (37) at (5.5, 0) {$C$};
		\node [style=map] (38) at (5.5, 1.25) {$\simeq$};
		\node [style=none] (39) at (5.5, 1.75) {};
		\node [style=none] (40) at (5.5, 2.25) {};
		\node [style=label] (41) at (5.5, 2.75) {$A'$};
		\node [style=map] (42) at (-0.25, -0.75) {$\simeq$};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (0.25, -1) {};
		\node [style=none] (45) at (-0.25, -0.25) {};
		\node [style=none] (46) at (-0.25, 0.5) {};
		\node [style=label] (47) at (-1, 0) {$S$};
		\node [style=label] (49) at (-0.75, -2.25) {$B$};
		\node [style=label] (50) at (0.25, -2.25) {$B'$};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (0.25, -1.75) {};
		\node [style=none] (53) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (16.center) to (14.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-preorder3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.5, 2.75) {$\simeq$};
		\node [style=none] (1) at (-1.25, 2.5) {};
		\node [style=none] (2) at (0.25, 2.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.5, 3.25) {};
		\node [style=label] (9) at (-2.25, 2) {$B$};
		\node [style=label] (10) at (0.25, -0.75) {$B'$};
		\node [style=none] (11) at (2, 2.25) {$=$};
		\node [style=map] (42) at (-1.25, 1) {$\simeq$};
		\node [style=none] (43) at (-1.75, 0.75) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
		\node [style=none] (45) at (-0.5, 4) {};
		\node [style=none] (46) at (-0.5, 3.25) {};
		\node [style=label] (47) at (-0.5, 4.5) {$S$};
		\node [style=label] (49) at (-1.75, -0.75) {$A$};
		\node [style=label] (50) at (-0.75, -0.75) {$C$};
		\node [style=none] (51) at (-1.75, 0.75) {};
		\node [style=none] (52) at (-0.75, -0.25) {};
		\node [style=none] (53) at (-1.75, -0.25) {};
		\node [style=medium map] (54) at (4.25, 2.75) {$\simeq$};
		\node [style=none] (55) at (5, 2.5) {};
		\node [style=none] (56) at (3.5, 2.5) {};
		\node [style=none] (57) at (5, 1.5) {};
		\node [style=none] (58) at (3.5, -0.25) {};
		\node [style=none] (59) at (4.25, 3.25) {};
		\node [style=label] (60) at (6, 2) {$A'$};
		\node [style=label] (61) at (3.5, -0.75) {$A$};
		\node [style=map] (62) at (5, 1) {$\simeq$};
		\node [style=none] (63) at (5.5, 0.75) {};
		\node [style=none] (64) at (4.5, 0.75) {};
		\node [style=none] (65) at (4.25, 4) {};
		\node [style=none] (66) at (4.25, 3.25) {};
		\node [style=label] (67) at (4.25, 4.5) {$S$};
		\node [style=label] (68) at (5.5, -0.75) {$B'$};
		\node [style=label] (69) at (4.5, -0.75) {$C$};
		\node [style=none] (70) at (5.5, 0.75) {};
		\node [style=none] (71) at (4.5, -0.25) {};
		\node [style=none] (72) at (5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (46.center) to (45.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (44.center);
		\draw (58.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (66.center) to (65.center);
		\draw (72.center) to (70.center);
		\draw (71.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-split-epi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\simeq$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=upground] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (0, -1.75) {};
		\node [style=label] (8) at (0, -1.75) {$S$};
		\node [style=label] (9) at (-0.5, 1.75) {$A$};
		\node [style=label] (10) at (1.25, 1) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-split-mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\simeq$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=downground] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=label] (7) at (0, 1.75) {};
		\node [style=label] (8) at (0, 1.75) {$S$};
		\node [style=label] (9) at (-0.5, -1.75) {$A$};
		\node [style=label] (10) at (1.25, -1) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=label] (7) at (-2.5, 2.25) {$A$};
		\node [style=label] (8) at (-3.5, 2.25) {$A'$};
		\node [style=label] (9) at (-3, -1.5) {$S$};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (-2.5, 1.75) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, 1.75) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, 0.25) {};
		\node [style=none] (17) at (-3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw [in=-90, out=90] (13.center) to (11.center);
		\draw [in=-90, out=90] (15.center) to (14.center);
		\draw (17.center) to (13.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-trans-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (0.25, 2) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=label] (9) at (-0.75, 2.5) {$A$};
		\node [style=label] (10) at (0.25, 2.5) {$A'$};
		\node [style=none] (11) at (1.75, 0) {$=$};
		\node [style=none] (13) at (9.75, -1) {};
		\node [style=none] (14) at (11.25, 1) {};
		\node [style=none] (16) at (11.25, 2) {};
		\node [style=label] (21) at (9, -1) {$B$};
		\node [style=label] (22) at (12.5, 1.25) {$B'$};
		\node [style=decomp] (27) at (9.75, -0.5) {};
		\node [style=none] (28) at (9.25, -0.25) {};
		\node [style=none] (29) at (10.25, -0.25) {};
		\node [style=none] (30) at (9.25, 3.25) {};
		\node [style=none] (31) at (10.25, 2) {};
		\node [style=none] (32) at (9.75, -1) {};
		\node [style=none] (33) at (9.75, -1) {};
		\node [style=label] (36) at (9.25, 3.75) {$A$};
		\node [style=label] (37) at (9.75, 1) {$D$};
		\node [style=decompflip] (38) at (10.75, 2.25) {};
		\node [style=none] (39) at (10.75, 2.75) {};
		\node [style=none] (40) at (10.75, 3.25) {};
		\node [style=label] (41) at (10.75, 3.75) {$A'$};
		\node [style=decompflip] (42) at (-0.25, -0.75) {};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (0.25, -1) {};
		\node [style=none] (45) at (-0.25, -0.25) {};
		\node [style=none] (46) at (-0.25, 0.25) {};
		\node [style=label] (49) at (-0.75, -2.25) {$C$};
		\node [style=label] (50) at (0.25, -2.25) {$C'$};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (0.25, -1.75) {};
		\node [style=none] (53) at (-0.75, -1.75) {};
		\node [style=decomp] (54) at (4.5, 2) {};
		\node [style=none] (55) at (4, 2.25) {};
		\node [style=none] (56) at (5, 2.25) {};
		\node [style=none] (57) at (4, 3) {};
		\node [style=none] (58) at (5, 3) {};
		\node [style=none] (59) at (4.5, 1.5) {};
		\node [style=label] (60) at (4, 3.5) {$A$};
		\node [style=label] (61) at (5, 3.5) {$A'$};
		\node [style=decompflip] (62) at (4.5, 0.5) {};
		\node [style=none] (63) at (4, 0.25) {};
		\node [style=none] (64) at (5, 0.25) {};
		\node [style=none] (65) at (4.5, 1) {};
		\node [style=none] (66) at (4.5, 1.5) {};
		\node [style=label] (68) at (3, 0) {$B$};
		\node [style=label] (69) at (5.75, 0) {$B'$};
		\node [style=none] (70) at (4, 0.25) {};
		\node [style=none] (71) at (5, -0.25) {};
		\node [style=none] (72) at (4, -0.25) {};
		\node [style=decomp] (73) at (4.5, -0.5) {};
		\node [style=none] (78) at (4.5, -1) {};
		\node [style=none] (81) at (7, 0) {$=$};
		\node [style=decompflip] (82) at (4.5, -2) {};
		\node [style=none] (83) at (4, -2.25) {};
		\node [style=none] (84) at (5, -2.25) {};
		\node [style=none] (85) at (4.5, -1.5) {};
		\node [style=none] (86) at (4.5, -1) {};
		\node [style=label] (87) at (4, -3.5) {$C$};
		\node [style=label] (88) at (5, -3.5) {$C'$};
		\node [style=none] (89) at (4, -2.25) {};
		\node [style=none] (90) at (5, -3) {};
		\node [style=none] (91) at (4, -3) {};
		\node [style=none] (92) at (10.25, -2.5) {};
		\node [style=none] (93) at (11.75, -2.5) {};
		\node [style=none] (94) at (11.75, 0.5) {};
		\node [style=label] (95) at (10.25, -3) {$C$};
		\node [style=label] (96) at (11.75, -3) {$C'$};
		\node [style=decomp] (97) at (10.25, -1.75) {};
		\node [style=none] (98) at (9.75, -1.5) {};
		\node [style=none] (99) at (10.75, -1.5) {};
		\node [style=none] (100) at (9.75, -1) {};
		\node [style=none] (101) at (10.75, 0.5) {};
		\node [style=none] (102) at (10.25, -2.25) {};
		\node [style=none] (103) at (10.25, -2.5) {};
		\node [style=label] (105) at (11.25, 0) {$E$};
		\node [style=decompflip] (106) at (11.25, 0.75) {};
		\node [style=none] (107) at (11.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=90, out=-90] (16.center) to (14.center);
		\draw [in=90, out=-90] (31.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (44.center);
		\draw (58.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (66.center) to (65.center);
		\draw (72.center) to (70.center);
		\draw (71.center) to (64.center);
		\draw (86.center) to (85.center);
		\draw (91.center) to (89.center);
		\draw (90.center) to (84.center);
		\draw (94.center) to (93.center);
		\draw [in=90, out=-90] (101.center) to (99.center);
		\draw (100.center) to (98.center);
		\draw (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-trans-new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-3.25, 0) {$=$};
		\node [style=decompwide] (54) at (-7, -1) {};
		\node [style=none] (55) at (-6, -0.75) {};
		\node [style=none] (56) at (-8, -0.75) {};
		\node [style=none] (57) at (-6, 0) {};
		\node [style=none] (58) at (-8, 2.5) {};
		\node [style=none] (59) at (-7, -1.25) {};
		\node [style=label] (60) at (-5, -0.5) {$A'$};
		\node [style=label] (61) at (-8, 3) {$A$};
		\node [style=none] (63) at (-5.25, 0.5) {};
		\node [style=none] (64) at (-6.75, 0.5) {};
		\node [style=none] (65) at (-7, -2) {};
		\node [style=none] (66) at (-7, -1.25) {};
		\node [style=label] (67) at (-7, -2.5) {$S$};
		\node [style=label] (69) at (-6.75, 3) {$D$};
		\node [style=none] (70) at (-5.25, 0.5) {};
		\node [style=none] (71) at (-6.75, 2.5) {};
		\node [style=decompwide] (93) at (-6, 0.25) {};
		\node [style=none] (94) at (-5.25, 0.5) {};
		\node [style=none] (96) at (-5.25, 1) {};
		\node [style=decomp] (101) at (-5.25, 1.5) {};
		\node [style=none] (102) at (-4.75, 1.75) {};
		\node [style=none] (103) at (-5.75, 1.75) {};
		\node [style=none] (104) at (-5.25, 0.5) {};
		\node [style=label] (107) at (-4.75, 3) {$C'$};
		\node [style=label] (108) at (-5.75, 3) {$E$};
		\node [style=none] (109) at (-4.75, 1.75) {};
		\node [style=none] (110) at (-5.75, 2.5) {};
		\node [style=none] (111) at (-4.75, 2.5) {};
		\node [style=decompwide] (112) at (0, -1) {};
		\node [style=none] (114) at (-1, -0.75) {};
		\node [style=none] (116) at (-1, 0) {};
		\node [style=none] (117) at (0, -1.25) {};
		\node [style=label] (118) at (1.75, -0.25) {$B'$};
		\node [style=label] (119) at (-1.5, 2) {$A$};
		\node [style=none] (120) at (1, -0.75) {};
		\node [style=none] (121) at (-0.5, 0.75) {};
		\node [style=none] (122) at (0, -2) {};
		\node [style=none] (123) at (0, -1.25) {};
		\node [style=label] (124) at (0, -2.5) {$S$};
		\node [style=label] (125) at (-0.5, 2) {$D$};
		\node [style=none] (126) at (1, -0.75) {};
		\node [style=none] (127) at (-0.5, 1.5) {};
		\node [style=decomp] (128) at (-1, 0.5) {};
		\node [style=none] (129) at (1, -0.75) {};
		\node [style=none] (130) at (1, 0) {};
		\node [style=decomp] (131) at (1, 0.5) {};
		\node [style=none] (132) at (1.5, 0.75) {};
		\node [style=none] (133) at (0.5, 0.75) {};
		\node [style=none] (134) at (1, -0.75) {};
		\node [style=label] (135) at (1.5, 2) {$C'$};
		\node [style=label] (136) at (0.5, 2) {$E$};
		\node [style=none] (137) at (1.5, 0.75) {};
		\node [style=none] (138) at (0.5, 1.5) {};
		\node [style=none] (139) at (1.5, 1.5) {};
		\node [style=none] (140) at (-1.5, 0.75) {};
		\node [style=none] (141) at (-1.5, 1.5) {};
		\node [style=label] (142) at (-1.75, -0.25) {$B$};
		\node [style=decompwide] (143) at (7, -1) {};
		\node [style=none] (144) at (6, -0.75) {};
		\node [style=none] (145) at (8, -0.75) {};
		\node [style=none] (146) at (6, 0) {};
		\node [style=none] (147) at (8, 2.5) {};
		\node [style=none] (148) at (7, -1.25) {};
		\node [style=label] (149) at (5.25, -0.25) {$C$};
		\node [style=label] (150) at (8, 3) {$C'$};
		\node [style=none] (151) at (5.25, 0.5) {};
		\node [style=none] (152) at (6.75, 0.5) {};
		\node [style=none] (153) at (7, -2) {};
		\node [style=none] (154) at (7, -1.25) {};
		\node [style=label] (155) at (7, -2.5) {$S$};
		\node [style=label] (156) at (6.75, 3) {$E$};
		\node [style=none] (157) at (5.25, 0.5) {};
		\node [style=none] (158) at (6.75, 2.5) {};
		\node [style=decompwide] (159) at (6, 0.25) {};
		\node [style=none] (160) at (5.25, 0.5) {};
		\node [style=none] (161) at (5.25, 1) {};
		\node [style=decomp] (162) at (5.25, 1.5) {};
		\node [style=none] (163) at (4.75, 1.75) {};
		\node [style=none] (164) at (5.75, 1.75) {};
		\node [style=none] (165) at (5.25, 0.5) {};
		\node [style=label] (166) at (4.75, 3) {$A$};
		\node [style=label] (167) at (5.75, 3) {$D$};
		\node [style=none] (168) at (4.75, 1.75) {};
		\node [style=none] (169) at (5.75, 2.5) {};
		\node [style=none] (170) at (4.75, 2.5) {};
		\node [style=label] (171) at (4.5, 1) {$B$};
		\node [style=label] (172) at (-4.5, 1) {$B'$};
		\node [style=none] (173) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (66.center) to (65.center);
		\draw (71.center) to (64.center);
		\draw (96.center) to (94.center);
		\draw (111.center) to (109.center);
		\draw (110.center) to (103.center);
		\draw (116.center) to (114.center);
		\draw (123.center) to (122.center);
		\draw (127.center) to (121.center);
		\draw (130.center) to (129.center);
		\draw (139.center) to (137.center);
		\draw (138.center) to (133.center);
		\draw (141.center) to (140.center);
		\draw (147.center) to (145.center);
		\draw (146.center) to (144.center);
		\draw (154.center) to (153.center);
		\draw (158.center) to (152.center);
		\draw (161.center) to (160.center);
		\draw (170.center) to (168.center);
		\draw (169.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 1) {$\simeq$};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (0.25, 1.5) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (0.25, 2.25) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=label] (9) at (-0.75, 2.75) {$A$};
		\node [style=label] (10) at (0.25, 2.75) {$A'$};
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=none] (13) at (9.75, 0.25) {};
		\node [style=none] (14) at (12.5, 2.5) {};
		\node [style=none] (16) at (11.75, 3.25) {};
		\node [style=label] (21) at (9, -0.25) {$B$};
		\node [style=label] (22) at (13, 3) {$B'$};
		\node [style=map] (27) at (9.75, 0.75) {$\simeq$};
		\node [style=none] (28) at (9.25, 1.25) {};
		\node [style=none] (29) at (10.25, 1.25) {};
		\node [style=none] (30) at (9.25, 4.75) {};
		\node [style=none] (31) at (10.75, 3.25) {};
		\node [style=none] (32) at (9.75, 0.25) {};
		\node [style=none] (33) at (9.75, 0.25) {};
		\node [style=label] (36) at (9.25, 5.25) {$A$};
		\node [style=label] (37) at (10, 2.75) {$D$};
		\node [style=map] (38) at (11.25, 3.75) {$\simeq$};
		\node [style=none] (39) at (11.25, 4.25) {};
		\node [style=none] (40) at (11.25, 4.75) {};
		\node [style=label] (41) at (11.25, 5.25) {$A'$};
		\node [style=map] (42) at (-0.25, -0.75) {$\simeq$};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (0.25, -1) {};
		\node [style=none] (45) at (-0.25, -0.25) {};
		\node [style=none] (46) at (-0.25, 0.5) {};
		\node [style=label] (49) at (-0.75, -2.25) {$C$};
		\node [style=label] (50) at (0.25, -2.25) {$C'$};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (0.25, -1.75) {};
		\node [style=none] (53) at (-0.75, -1.75) {};
		\node [style=map] (54) at (4.5, 3.25) {$\simeq$};
		\node [style=none] (55) at (4, 3.75) {};
		\node [style=none] (56) at (5, 3.75) {};
		\node [style=none] (57) at (4, 4.5) {};
		\node [style=none] (58) at (5, 4.5) {};
		\node [style=none] (59) at (4.5, 2.75) {};
		\node [style=label] (60) at (4, 5) {$A$};
		\node [style=label] (61) at (5, 5) {$A'$};
		\node [style=map] (62) at (4.5, 1.5) {$\simeq$};
		\node [style=none] (63) at (4, 1.25) {};
		\node [style=none] (64) at (5, 1.25) {};
		\node [style=none] (65) at (4.5, 2) {};
		\node [style=none] (66) at (4.5, 2.75) {};
		\node [style=label] (68) at (3, 0.75) {$B$};
		\node [style=label] (69) at (5.75, 0.75) {$B'$};
		\node [style=none] (70) at (4, 1.25) {};
		\node [style=none] (71) at (5, 0.5) {};
		\node [style=none] (72) at (4, 0.5) {};
		\node [style=map] (73) at (4.5, 0) {$\simeq$};
		\node [style=none] (78) at (4.5, -0.5) {};
		\node [style=none] (81) at (7.25, 0) {$=$};
		\node [style=map] (82) at (4.5, -1.75) {$\simeq$};
		\node [style=none] (83) at (4, -2) {};
		\node [style=none] (84) at (5, -2) {};
		\node [style=none] (85) at (4.5, -1.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=label] (87) at (4, -3.25) {$C$};
		\node [style=label] (88) at (5, -3.25) {$C'$};
		\node [style=none] (89) at (4, -2) {};
		\node [style=none] (90) at (5, -2.75) {};
		\node [style=none] (91) at (4, -2.75) {};
		\node [style=none] (92) at (10.25, -2.25) {};
		\node [style=none] (93) at (13, -2.25) {};
		\node [style=none] (94) at (13, 1.75) {};
		\node [style=label] (95) at (10.25, -2.75) {$C$};
		\node [style=label] (96) at (13, -2.75) {$C'$};
		\node [style=map] (97) at (10.25, -1) {$\simeq$};
		\node [style=none] (98) at (9.75, -0.5) {};
		\node [style=none] (99) at (10.75, -0.5) {};
		\node [style=none] (100) at (9.75, 0.25) {};
		\node [style=none] (101) at (12, 1.75) {};
		\node [style=none] (102) at (10.25, -1.5) {};
		\node [style=none] (103) at (10.25, -2.25) {};
		\node [style=label] (105) at (11.75, 0.25) {$E$};
		\node [style=map] (106) at (12.5, 2.25) {$\simeq$};
		\node [style=none] (107) at (12.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=90, out=-90] (16.center) to (14.center);
		\draw [in=90, out=-90] (31.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (44.center);
		\draw (58.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (66.center) to (65.center);
		\draw (72.center) to (70.center);
		\draw (71.center) to (64.center);
		\draw (86.center) to (85.center);
		\draw (91.center) to (89.center);
		\draw (90.center) to (84.center);
		\draw (94.center) to (93.center);
		\draw [in=90, out=-90] (101.center) to (99.center);
		\draw (100.center) to (98.center);
		\draw (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-transfer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (6.25, -0.75) {};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (16) at (6.25, 1.75) {};
		\node [style=map] (23) at (-1.75, 0.75) {$f^{-1}$};
		\node [style=map] (24) at (6.25, 0.75) {$g$};
		\node [style=label] (25) at (4.25, 2.25) {$A$};
		\node [style=label] (26) at (6.25, 2.25) {$B'$};
		\node [style=decompwide] (27) at (-0.75, -1) {};
		\node [style=none] (28) at (-0.75, -2) {};
		\node [style=none] (29) at (-1.75, 1.75) {};
		\node [style=none] (30) at (0.25, 1.75) {};
		\node [style=none] (31) at (0.25, -0.75) {};
		\node [style=none] (32) at (-1.75, -0.75) {};
		\node [style=none] (33) at (-0.75, -1.25) {};
		\node [style=label] (34) at (-1.75, 2.25) {$A$};
		\node [style=label] (35) at (0.25, 2.25) {$B'$};
		\node [style=label] (36) at (-0.75, -2.5) {$S$};
		\node [style=decompwide] (37) at (5.25, -1) {};
		\node [style=none] (38) at (5.25, -2) {};
		\node [style=none] (43) at (5.25, -1.25) {};
		\node [style=label] (45) at (6.75, -0.25) {$A'$};
		\node [style=label] (46) at (5.25, -2.5) {$S$};
		\node [style=label] (47) at (-2.5, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (28.center);
		\draw (43.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\simeq$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (0, -1.75) {};
		\node [style=label] (8) at (0, -1.75) {$S$};
		\node [style=label] (9) at (-0.5, 1.75) {$A$};
		\node [style=label] (10) at (0.5, 1.75) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decompflip-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompflip] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=label] (7) at (0.75, -1.5) {$A$};
		\node [style=label] (8) at (1.75, -1.5) {$A'$};
		\node [style=label] (9) at (1.25, 1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detstate-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, 0) {$a$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=copoint] (2) at (0.75, 1.25) {$a$};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=label] (4) at (-2, 1.5) {$A$};
		\node [style=label] (5) at (0.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detstate-prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=none] (10) at (5, 1) {};
		\node [style=none] (11) at (8, 1) {};
		\node [style=label] (12) at (5, 1.5) {$A_1$};
		\node [style=label] (13) at (8, 1.5) {$A_n$};
		\node [style=label] (14) at (6.5, 0) {$\dots$};
		\node [style=point] (15) at (5, -0.5) {$a_1$};
		\node [style=point] (16) at (8, -0.5) {$a_n$};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=label] (18) at (1.25, 1.5) {$A$};
		\node [style=point] (19) at (1.25, -0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (10.center);
		\draw (16) to (11.center);
		\draw (19) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (2.75, 1.5) {};
		\node [style=medium map] (1) at (2, -0) {$g$};
		\node [style=label] (2) at (2, -1.75) {$A$};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=label] (9) at (1.25, 1.75) {$B$};
		\node [style=label] (10) at (3.25, 1) {$C$};
		\node [style=label] (11) at (-1.75, 1.75) {$B$};
		\node [style=map] (12) at (-1.75, -0) {$f$};
		\node [style=none] (13) at (-1.75, -1.25) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=label] (17) at (-1.75, -1.75) {$A$};
		\node [style=none] (18) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dir-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (2.5, 0.5) {$T$};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (3.25, 2) {};
		\node [style=label] (3) at (3.25, 2.5) {$A'$};
		\node [style=label] (4) at (1, -0.75) {$A$};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=label] (7) at (4, -0.75) {$A'$};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (3.25, -2.25) {};
		\node [style=downgroundnorm] (10) at (1.75, -0.75) {};
		\node [style=none] (11) at (1.75, -2.25) {};
		\node [style=none] (12) at (1.75, -1.75) {};
		\node [style=upground] (13) at (1.75, -1.5) {};
		\node [style=label] (14) at (1, -2) {$A$};
		\node [style=none] (15) at (1.75, 1) {};
		\node [style=none] (16) at (1.75, 1.75) {};
		\node [style=upground] (17) at (1.75, 2) {};
		\node [style=medium dagmap] (18) at (-2.5, 0.5) {$T$};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (-1.75, 1.75) {};
		\node [style=label] (22) at (-3.25, 2.5) {$A$};
		\node [style=none] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-3.25, -0.5) {};
		\node [style=label] (25) at (-1, -0.5) {$A'$};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (29) at (-3.25, -1) {};
		\node [style=none] (30) at (-3.25, -0.5) {};
		\node [style=label] (32) at (-3.75, -0.5) {$A$};
		\node [style=none] (33) at (-3.25, 1) {};
		\node [style=none] (34) at (-3.25, 1.75) {};
		\node [style=upground] (35) at (-1.75, 2) {};
		\node [style=label] (36) at (1, 1.75) {$A$};
		\node [style=label] (37) at (-1, 1.75) {$A'$};
		\node [style=wide point] (38) at (2.5, -2.75) {$s$};
		\node [style=wide point] (39) at (-2.5, -1.5) {$s$};
		\node [style=point] (40) at (-8, -1.75) {$s$};
		\node [style=map] (41) at (-8, 0) {$T_Z$};
		\node [style=none] (42) at (-8, 1.5) {};
		\node [style=none] (43) at (-5.5, 0) {$=$};
		\node [style=label] (44) at (-8, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dir-time-evol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (2.5, -0.5) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=label] (4) at (2.5, -2.5) {$A$};
		\node [style=label] (6) at (1, 3.5) {$A_1$};
		\node [style=label] (7) at (2.5, 1.75) {$\dots$};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=none] (9) at (-5, 2) {};
		\node [style=label] (10) at (-5, -2.5) {$A$};
		\node [style=label] (11) at (-5, 2.5) {$A$};
		\node [style=dagmap] (12) at (-5, 0) {$T_{Z,\rightarrow}$};
		\node [style=dagmap] (13) at (1, 1.75) {$T^{Z,\rightarrow}_1$};
		\node [style=dagmap] (14) at (4, 1.75) {$T^{Z,\rightarrow}_n$};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (1, 3) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=label] (19) at (4, 3.5) {$A_n$};
		\node [style=none] (20) at (-1.75, 0) {$:=$};
		\node [style=none] (21) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (3.center);
		\draw (9.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-I-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -0.25) {};
		\node [style=label] (1) at (7.75, 0) {$=$};
		\node [style=downgroundnorm] (2) at (6.25, -0.5) {};
		\node [style=none] (3) at (6.25, 0.5) {};
		\node [style=label] (4) at (6.25, 1) {$I$};
		\node [style=none] (5) at (13, 0.5) {};
		\node [style=upground] (7) at (13, 0.75) {};
		\node [style=none] (8) at (13, -0.25) {};
		\node [style=label] (9) at (13, -0.75) {$I$};
		\node [style=label] (10) at (11.75, 0) {$=$};
		\node [style=none] (11) at (10.75, 1) {};
		\node [style=none] (12) at (8.75, 1) {};
		\node [style=none] (13) at (10.75, -1) {};
		\node [style=none] (14) at (8.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (8.center) to (5.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (14.center) to (13.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (11.center) to (12.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (12.center) to (14.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-I-extended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=downgroundnorm] (17) at (2, -0.75) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=label] (19) at (1.25, 0) {$A$};
		\node [style=upground] (20) at (2, 0.75) {};
		\node [style=label] (21) at (3.5, 0) {$=$};
		\node [style=none] (23) at (6.75, 1) {};
		\node [style=none] (24) at (4.75, 1) {};
		\node [style=none] (25) at (6.75, -1) {};
		\node [style=none] (26) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (18.center) to (15.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (26.center) to (25.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (23.center) to (24.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (24.center) to (26.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard_axiom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=upground] (2) at (-3.5, 0.75) {};
		\node [style=label] (3) at (-3.5, -0.75) {$A \otimes B$};
		\node [style=label] (4) at (-2, 0.25) {$=$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=label] (6) at (-0.5, -0.75) {$A$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=upground] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=upground] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=label] (12) at (1, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard_axiom1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=upground] (2) at (-3.5, 0.75) {};
		\node [style=label] (3) at (-3.5, -0.75) {$A \otimes B$};
		\node [style=label] (4) at (-2, 0.25) {$=$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=label] (6) at (-0.5, -0.75) {$A$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=upground] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=upground] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=label] (12) at (1, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=upground] (2) at (-3.5, 0.75) {};
		\node [style=label] (3) at (-3.5, -0.75) {$A \otimes B$};
		\node [style=label] (4) at (-2, 0.25) {$=$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=label] (6) at (-0.5, -0.75) {$A$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=upground] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=upground] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=label] (12) at (1, -0.75) {$B$};
		\node [style=none] (13) at (6.25, 0.5) {};
		\node [style=label] (14) at (7.75, 0.25) {$=$};
		\node [style=upground] (15) at (6.25, 0.75) {};
		\node [style=none] (16) at (6.25, -0.25) {};
		\node [style=label] (17) at (6.25, -0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discardflip_axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.25) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=downgroundnorm] (2) at (-3.5, -0.5) {};
		\node [style=label] (3) at (-3.5, 1) {$A \otimes B$};
		\node [style=label] (4) at (-2, 0) {$=$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=label] (6) at (-0.5, 1) {$A$};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=downgroundnorm] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=downgroundnorm] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=label] (12) at (1, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discardflip_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.25) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=downgroundnorm] (2) at (-3.5, -0.5) {};
		\node [style=label] (3) at (-3.5, 1) {$A \otimes B$};
		\node [style=label] (4) at (-2, 0) {$=$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=label] (6) at (-0.5, 1) {$A$};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=downgroundnorm] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=downgroundnorm] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=label] (12) at (1, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-rep-naive-decomps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$\eff$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$P$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=label] (11) at (-1.75, -1.75) {$M$};
		\node [style=map] (22) at (3.5, 0) {$T$};
		\node [style=none] (23) at (2.75, 1.25) {};
		\node [style=none] (24) at (2.75, 2.25) {};
		\node [style=label] (25) at (2.75, 2.75) {$P$};
		\node [style=label] (26) at (2.75, -2.5) {$M$};
		\node [style=none] (27) at (4.25, 1.25) {};
		\node [style=none] (28) at (4.25, 2.25) {};
		\node [style=label] (29) at (4.75, 2) {$P'$};
		\node [style=label] (30) at (5, -2) {$M'$};
		\node [style=upground] (31) at (4.25, 2.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -2.5) {};
		\node [style=decompwide] (33) at (3.5, 1.25) {};
		\node [style=decompwideflip] (34) at (3.5, -1.25) {};
		\node [style=none] (35) at (4.25, -1.5) {};
		\node [style=none] (36) at (2.75, -1.5) {};
		\node [style=none] (37) at (2.75, -2.25) {};
		\node [style=none] (38) at (3.5, 0.25) {};
		\node [style=none] (39) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (32);
		\draw (38.center) to (33);
		\draw (39.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-rep-naive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$\eff$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$P$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=label] (11) at (-1.75, -1.75) {$M$};
		\node [style=medium map] (22) at (3.5, 0) {$T$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$P$};
		\node [style=label] (26) at (2.75, -1.75) {M};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$P'$};
		\node [style=label] (30) at (5, -1) {$M'$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eff-rep-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0.5) {$\eff$};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=label] (4) at (-0.25, 2.25) {$P$};
		\node [style=point] (5) at (-0.25, -1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eff-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$\eff$};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=label] (3) at (-0.25, -1.75) {$M$};
		\node [style=label] (4) at (-0.25, 1.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effect-prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-2.5, 0.75) {$u$};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-0.75, 0) {$=$};
		\node [style=copoint] (4) at (1, 0.75) {$u_1$};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=copoint] (6) at (4, 0.75) {$u_n$};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style=none] (8) at (2.5, 0) {$\dots$};
		\node [style=none] (9) at (-2.5, -1.25) {$A$};
		\node [style=none] (10) at (1, -1.25) {$A_1$};
		\node [style=none] (11) at (4, -1.25) {$A_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effect-rep-naive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$\gerep$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$P$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=label] (11) at (-1.75, -1.75) {$M$};
		\node [style=medium map] (22) at (3.5, 0) {$T$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$P$};
		\node [style=label] (26) at (2.75, -1.75) {M};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$P'$};
		\node [style=label] (30) at (5, -1) {$M'$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/erep-prod-new-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {$\eff$};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=label] (9) at (-3.25, 1.75) {$P$};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=label] (13) at (-3.25, -1.75) {$M$};
		\node [style=whitedot] (14) at (3.75, -1) {};
		\node [style=none] (15) at (3.75, -2) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=label] (18) at (3.75, -2.5) {$M$};
		\node [style=label] (19) at (1.75, 1.5) {$P_1$};
		\node [style=label] (20) at (3.75, 0.5) {$\dots$};
		\node [style=map] (21) at (2.5, 0.5) {$\eff$};
		\node [style=map] (22) at (5, 0.5) {$\eff$};
		\node [style=none] (23) at (2.5, 2) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (2.5, 0) {};
		\node [style=label] (27) at (5.75, 1.5) {$P_r$};
		\node [style=label] (28) at (5.75, -0.5) {$M$};
		\node [style=label] (29) at (1.75, -0.5) {$M$};
		\node [style=decompwideflip] (31) at (3.75, 2.25) {};
		\node [style=none] (32) at (3.75, 2.75) {};
		\node [style=none] (33) at (3.75, 3.75) {};
		\node [style=label] (34) at (3.75, 4.25) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (15.center) to (14);
		\draw [in=270, out=-180] (14) to (16.center);
		\draw [in=-90, out=0] (14) to (17.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/erep-prod-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {$\eff$};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=label] (9) at (-3.25, 2) {$P$};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=label] (13) at (-3.25, -1.75) {$M$};
		\node [style=whitedot] (14) at (3.75, -1.25) {};
		\node [style=none] (15) at (3.75, -2.25) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=label] (18) at (3.75, -2.75) {$M$};
		\node [style=label] (19) at (2, 2.5) {$P_1$};
		\node [style=label] (20) at (3.75, 0.75) {$\dots$};
		\node [style=map] (21) at (2, 0.75) {$\eff$};
		\node [style=map] (22) at (5.5, 0.75) {$\eff$};
		\node [style=none] (23) at (2, 2) {};
		\node [style=none] (24) at (5.5, 2) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=label] (27) at (5.5, 2.5) {$P_k$};
		\node [style=label] (28) at (6.25, -0.5) {$M$};
		\node [style=label] (29) at (1.25, -0.5) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (15.center) to (14);
		\draw [in=270, out=-180] (14) to (16.center);
		\draw [in=-90, out=0] (14) to (17.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/erep-prod-simple-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.75, 0) {$\eff$};
		\node [style=none] (1) at (-4.75, 1.25) {};
		\node [style=none] (3) at (-1.75, 0) {$=$};
		\node [style=map] (4) at (1, 0) {$\eff$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=map] (6) at (6, 0) {$\eff$};
		\node [style=none] (7) at (6, 1.25) {};
		\node [style=none] (8) at (3.5, 0) {$\dots$};
		\node [style=label] (9) at (-5.75, 1) {$P$};
		\node [style=label] (10) at (0, 0.75) {$P_1$};
		\node [style=label] (11) at (7, 0.75) {$P_r$};
		\node [style=point] (12) at (-4.75, -1.5) {$m$};
		\node [style=point] (13) at (1, -1.5) {$m$};
		\node [style=point] (14) at (6, -1.5) {$m$};
		\node [style=label] (15) at (-5.75, -1) {$M$};
		\node [style=label] (16) at (7, -1) {$M$};
		\node [style=label] (17) at (0, -1) {$M$};
		\node [style=copoint] (18) at (-4.75, 1.5) {$p$};
		\node [style=copoint] (19) at (1, 1.5) {$p_1$};
		\node [style=copoint] (20) at (6, 1.5) {$p_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (12) to (0);
		\draw (13) to (4);
		\draw (14) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/erep-prod-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.75, 0) {$\eff$};
		\node [style=none] (1) at (-4.75, 1.25) {};
		\node [style=none] (3) at (-1.75, 0) {$=$};
		\node [style=map] (4) at (1, 0) {$\eff$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=map] (6) at (6, 0) {$\eff$};
		\node [style=none] (7) at (6, 1.25) {};
		\node [style=none] (8) at (3.5, 0) {$\dots$};
		\node [style=label] (9) at (-4.75, 1.75) {$P$};
		\node [style=label] (10) at (1, 1.75) {$P_1$};
		\node [style=label] (11) at (6, 1.75) {$P_n$};
		\node [style=point] (12) at (-4.75, -2) {$m$};
		\node [style=point] (13) at (1, -2) {$m$};
		\node [style=point] (14) at (6, -2) {$m$};
		\node [style=label] (15) at (-5.75, -1) {$M$};
		\node [style=label] (16) at (7, -1) {$M$};
		\node [style=label] (17) at (0, -1) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (12) to (0);
		\draw (13) to (4);
		\draw (14) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/erep-prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-3.25, 0) {$\gerep$};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=none] (9) at (-3.25, 2) {$P$};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.25, -1.75) {$M$};
		\node [style=whitedot] (14) at (3, -1.25) {};
		\node [style=none] (15) at (3, -2.25) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=label] (18) at (3, -2.75) {$M$};
		\node [style=label] (19) at (1.25, 2.5) {$P_1$};
		\node [style=label] (20) at (3, 0.75) {$\dots$};
		\node [style=map] (21) at (1.25, 0.75) {$\gerep_{P_1}$};
		\node [style=map] (22) at (4.75, 0.75) {$\gerep_{P_n}$};
		\node [style=none] (23) at (1.25, 2) {};
		\node [style=none] (24) at (4.75, 2) {};
		\node [style=none] (25) at (1.25, 2) {};
		\node [style=none] (26) at (1.25, 0) {};
		\node [style=label] (27) at (4.75, 2.5) {$P_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (15.center) to (14);
		\draw [in=270, out=-180] (14) to (16.center);
		\draw [in=-90, out=0] (14) to (17.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extend-caus-process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, -0.5) {$\caus$};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=label] (4) at (-3.75, 0.25) {$P$};
		\node [style=point] (5) at (-1, -0.5) {$\caus$};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=label] (7) at (-0.25, 0.25) {$P'$};
		\node [style=map] (8) at (-8.5, 0) {$\caus(M,P)$};
		\node [style=none] (9) at (-8.5, 1.25) {};
		\node [style=none] (10) at (-8.5, -1.25) {};
		\node [style=label] (12) at (-8.5, 1.75) {$S$};
		\node [style=none] (13) at (-5.5, 0) {$:=$};
		\node [style=label] (16) at (-8.5, -1.75) {$M$};
		\node [style=label] (17) at (-3, -2) {$M$};
		\node [style=decompwideflip] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, 1.25) {};
		\node [style=label] (20) at (-2, 2.5) {$S$};
		\node [style=none] (21) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (2.center) to (1.center);
		\draw (5) to (6.center);
		\draw (10.center) to (9.center);
		\draw (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-cause-value-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=point] (5) at (-1.75, -1.5) {$\marg{s}{M}$};
		\node [style=point] (8) at (-8.75, 0) {$\caus_s(M,P)$};
		\node [style=none] (9) at (-8.75, 1.75) {};
		\node [style=none] (10) at (-8.75, 0) {};
		\node [style=label] (12) at (-8.75, 2.25) {$S$};
		\node [style=none] (13) at (-5.5, 0) {$:=$};
		\node [style=label] (17) at (-2.75, -0.75) {$M$};
		\node [style=map] (18) at (-1.75, 0.25) {$\caus$};
		\node [style=none] (19) at (-1.75, 1.75) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=label] (21) at (-2.75, 1) {$P$};
		\node [style=point] (22) at (0.25, 0.25) {$\caus$};
		\node [style=none] (23) at (0.25, 1.75) {};
		\node [style=label] (24) at (1, 1) {$P'$};
		\node [style=decompwideflip] (26) at (-0.75, 2) {};
		\node [style=none] (27) at (-0.75, 2.25) {};
		\node [style=label] (28) at (-0.75, 3.5) {$S$};
		\node [style=none] (29) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw [in=270, out=90] (20.center) to (19.center);
		\draw (22) to (23.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-cause-value.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0.5) {$\caus(M,P)$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=label] (4) at (-2, 2.25) {$S$};
		\node [style=point] (5) at (-2, -1.25) {$\marg{s}{M}$};
		\node [style=point] (8) at (-8.75, 0) {$\caus_s(M,P)$};
		\node [style=none] (9) at (-8.75, 1.75) {};
		\node [style=none] (10) at (-8.75, 0) {};
		\node [style=label] (12) at (-8.75, 2.25) {$S$};
		\node [style=none] (13) at (-5.5, 0) {$:=$};
		\node [style=label] (17) at (-1.25, -0.5) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (2.center) to (1.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-restr-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (1) at (12, 1.5) {};
		\node [style=none] (2) at (12, -1.25) {};
		\node [style=none] (3) at (12, 1.25) {};
		\node [style=none] (4) at (12.75, 2.25) {};
		\node [style=label] (5) at (13, -0.5) {$S$};
		\node [style=none] (6) at (12.75, 1.75) {};
		\node [style=upground] (7) at (12.75, 2.75) {};
		\node [style=label] (8) at (13.5, 2.25) {$B'$};
		\node [style=map] (9) at (12, 0) {$f$};
		\node [style=decompwideflip] (10) at (12, -1.5) {};
		\node [style=none] (11) at (11.25, 1.75) {};
		\node [style=none] (12) at (11.25, 2.25) {};
		\node [style=label] (13) at (11.25, 2.75) {$B$};
		\node [style=label] (14) at (13, 0.75) {$S'$};
		\node [style=none] (15) at (8, -1) {};
		\node [style=none] (16) at (8, 1) {};
		\node [style=label] (17) at (8, -1.5) {$A$};
		\node [style=map] (18) at (8, 0) {$f^B_A$};
		\node [style=label] (19) at (8, 1.5) {$B$};
		\node [style=none] (20) at (9.75, 0) {$:=$};
		\node [style=none] (21) at (12.75, -2.5) {};
		\node [style=none] (22) at (12.75, -1.75) {};
		\node [style=downground] (23) at (12.75, -2.75) {};
		\node [style=label] (24) at (13.5, -2.25) {$A'$};
		\node [style=none] (25) at (11.25, -1.75) {};
		\node [style=none] (26) at (11.25, -2.25) {};
		\node [style=label] (27) at (11.25, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (7) to (6.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (23) to (22.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-w-decomps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompwide] (0) at (12.75, -1.75) {};
		\node [style=none] (1) at (12, -1.5) {};
		\node [style=none] (2) at (13.5, -1.5) {};
		\node [style=none] (3) at (12, 1.5) {};
		\node [style=none] (5) at (12.75, -2) {};
		\node [style=label] (6) at (11.25, -1) {$A$};
		\node [style=label] (7) at (14.5, -1) {$A'$};
		\node [style=none] (8) at (12.75, -2.5) {};
		\node [style=none] (9) at (12.75, -2) {};
		\node [style=label] (10) at (12.75, -3) {$S$};
		\node [style=map] (12) at (12, 0) {$f^B_A$};
		\node [style=map] (13) at (13.5, 0) {$f^{B'}_{A'}$};
		\node [style=none] (14) at (13.5, 1.5) {};
		\node [style=decompwideflip] (15) at (12.75, 1.75) {};
		\node [style=none] (16) at (12.75, 2.25) {};
		\node [style=none] (17) at (12.75, 2.75) {};
		\node [style=label] (18) at (12.75, 3.25) {$S'$};
		\node [style=label] (19) at (14.5, 1) {$B'$};
		\node [style=label] (20) at (11.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (14.center) to (2.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fMP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$f$};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=label] (4) at (-0.25, -1.5) {$M$};
		\node [style=label] (5) at (-0.25, 1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$f$};
		\node [style=none] (1) at (-0.25, -1.25) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=label] (5) at (-0.25, 1.5) {$P$};
		\node [style=point] (6) at (-0.25, -1.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gMP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$g$};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=label] (4) at (-0.25, -1.5) {$M$};
		\node [style=label] (5) at (-0.25, 1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$g$};
		\node [style=none] (1) at (-0.25, -1.25) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=label] (5) at (-0.25, 1.5) {$P$};
		\node [style=point] (6) at (-0.25, -1.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gxrep-extended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {${\gxrep}$};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=label] (3) at (-0.25, -2) {$M$};
		\node [style=label] (4) at (-0.25, 2) {$P$};
		\node [style=point] (5) at (2.5, 0) {${\uxrep}$};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=label] (7) at (2.5, 2) {$P'$};
		\node [style=map] (8) at (-7.5, 0) {${\exrep}_{M,P}$};
		\node [style=none] (9) at (-7.5, 1.5) {};
		\node [style=none] (10) at (-7.5, -1.5) {};
		\node [style=label] (11) at (-7.5, -2) {$M$};
		\node [style=label] (12) at (-7.5, 2) {$S$};
		\node [style=none] (13) at (-4, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5) to (6.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gxrep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {${\gxrep}_{M,P}$};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=label] (3) at (-0.25, -2) {$M$};
		\node [style=label] (4) at (-0.25, 2) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$\id{A}$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=label] (5) at (0, -2) {$A$};
		\node [style=label] (6) at (4, -2) {$A$};
		\node [style=label] (7) at (4, 2) {$A$};
		\node [style=label] (8) at (0, 2) {$A$};
		\node [style=none] (9) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/iso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.75) {$f$};
		\node [style=map] (1) at (0, -0.75) {$f^{-1}$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.75, -2) {};
		\node [style=none] (6) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.75) {$f^{-1}$};
		\node [style=map] (1) at (0, -0.75) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.75, -2) {};
		\node [style=none] (6) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isomorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=map] (2) at (0, 0) {$\simeq$};
		\node [style=label] (3) at (-0.5, 1.5) {$A$};
		\node [style=label] (4) at (0, -1.5) {$S$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=label] (9) at (0.5, 1.5) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=upground] (4) at (1, 1.25) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2.25, 0) {$=$};
		\node [style=none] (7) at (4, -1.25) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=label] (9) at (0, 2) {$A$};
		\node [style=label] (10) at (4, 2) {$A$};
		\node [style=label] (11) at (4, -1.5) {$A$};
		\node [style=label] (12) at (0, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-on-values.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, -1.25) {$a$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=copoint] (2) at (-2, 1.25) {$b$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=label] (4) at (-1, -0.75) {$A$};
		\node [style=label] (5) at (-1, 0.75) {$B$};
		\node [style=map] (6) at (-2, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal-rule-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, -1.5) {$a$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=copoint] (2) at (-2.75, 1.5) {$b$};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=label] (4) at (-1, -1) {$A$};
		\node [style=label] (5) at (-3.75, 1) {$B$};
		\node [style=medium map] (6) at (-2, 0) {$f$};
		\node [style=upground] (7) at (-1.25, 1.5) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=label] (9) at (-0.25, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, -1.5) {$a$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=copoint] (2) at (-2.75, 1.5) {$b$};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=label] (4) at (-1, -1) {$A$};
		\node [style=label] (5) at (-3.75, 1) {$B$};
		\node [style=medium map] (6) at (-2, 0) {$f$};
		\node [style=copoint] (7) at (-1.25, 1.5) {$c$};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=label] (9) at (-0.25, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (2.25, 1.75) {$C'$};
		\node [style=point] (1) at (1.75, -0.75) {$ \ \  s \ \  $};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=upground] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=label] (6) at (0.5, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-5, -1) {$\marg{s}{A}$};
		\node [style=none] (1) at (-5, -0.25) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (5) at (-2.25, 0) {$:=$};
		\node [style=label] (6) at (-5, 1.75) {$A$};
		\node [style=wide point] (8) at (0.75, -1) {$\marg{s}{A}$};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=label] (13) at (0, 1.75) {$A$};
		\node [style=label] (14) at (2.25, 0.5) {$B$};
		\node [style=upground] (15) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noise-q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=medium dagmap] (2) at (-3.5, 0) {$N_\Omega$};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=label] (5) at (-4, -2) {$\Omega$};
		\node [style=label] (6) at (-3, -2) {$\Omega'$};
		\node [style=label] (7) at (-4, 2) {$\Omega$};
		\node [style=label] (8) at (-3, 2) {$\Omega'$};
		\node [style=none] (9) at (-1, 0) {$:=$};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=label] (15) at (1.25, -2) {$\Omega$};
		\node [style=label] (16) at (2.25, -2) {$\Omega'$};
		\node [style=label] (17) at (1.25, 2) {$\Omega$};
		\node [style=upground] (18) at (2.25, -0.5) {};
		\node [style=downgroundnorm] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (2.25, 1.5) {};
		\node [style=label] (21) at (2.25, 2) {$\Omega'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [in=270, out=90] (10.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=medium dagmap] (2) at (-3.5, 0) {$N_A$};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=label] (5) at (-4, -2) {$A$};
		\node [style=label] (6) at (-3, -2) {$B$};
		\node [style=label] (7) at (-4, 2) {$A$};
		\node [style=label] (8) at (-3, 2) {$B$};
		\node [style=none] (9) at (-1, 0) {$:=$};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=label] (15) at (1.25, -2) {$A$};
		\node [style=label] (16) at (2.25, -2) {$B$};
		\node [style=label] (17) at (1.25, 2) {$A$};
		\node [style=upground] (18) at (2.25, -0.5) {};
		\node [style=downgroundnorm] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (2.25, 1.5) {};
		\node [style=label] (21) at (2.25, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [in=270, out=90] (10.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.25) {};
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=point] (2) at (-4.25, -0.5) {$\rho$};
		\node [style=label] (3) at (-4.25, 1) {$A$};
		\node [style=label] (4) at (-2.5, 0) {$=$};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=label] (6) at (0.75, 1) {$A$};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=point] (8) at (0.75, -0.5) {$\omega$};
		\node [style=scalar] (9) at (-0.75, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omit-partition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=map] (2) at (0, 0) {$f$};
		\node [style=label] (3) at (0, 1.5) {$S$};
		\node [style=label] (4) at (0, -1.5) {$S$};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (1.75, 0) {$=$};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=map] (11) at (3.5, 0) {$g$};
		\node [style=label] (12) at (3, 1.5) {$B$};
		\node [style=label] (13) at (3, -1.5) {$A$};
		\node [style=none] (14) at (3, 0.25) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=label] (18) at (4, 1.5) {$B'$};
		\node [style=label] (19) at (4, -1.5) {$A'$};
		\node [style=none] (20) at (4, 0.25) {};
		\node [style=none] (21) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pe-embedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-4.75, -0.25) {$m$};
		\node [style=none] (1) at (-4.75, 0.75) {};
		\node [style=label] (2) at (-4.75, 1.25) {$M$};
		\node [style=none] (3) at (-2.25, 0) {$\mapsto$};
		\node [style=point] (4) at (0.5, -1.5) {$m$};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=label] (6) at (1.25, 1.5) {$S$};
		\node [style=downground] (7) at (2, -1.5) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=decompwideflip] (9) at (1.25, 0) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=label] (12) at (-0.5, -0.75) {$M$};
		\node [style=label] (13) at (3, -0.75) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (8.center) to (7);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0.5) {${\gxrep}$};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=label] (3) at (-0.75, -0.5) {$M$};
		\node [style=label] (4) at (-0.25, 2.25) {$P$};
		\node [style=point] (5) at (-0.25, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0.5) {${\gxrep}_{\sysS_Z}$};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=label] (3) at (-0.75, -0.5) {$M$};
		\node [style=label] (4) at (-0.25, 2.25) {$P$};
		\node [style=point] (5) at (-0.25, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.5) {${\gxrep}$};
		\node [style=none] (1) at (0.5, 1.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=label] (3) at (-0.25, -0.5) {$M_1$};
		\node [style=label] (4) at (0.5, 2.25) {$P_1$};
		\node [style=wide point] (5) at (1.75, -1.5) {$ \ \ \ \ m \ \ \ \ $};
		\node [style=map] (6) at (3, 0.5) {${\gxrep}$};
		\node [style=none] (7) at (3, 1.75) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=label] (9) at (3, 2.25) {$P_2$};
		\node [style=label] (10) at (4, -0.5) {$M_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1.75) {};
		\node [style=map] (1) at (4, -0.75) {$f$};
		\node [style=map] (2) at (4, 0.75) {$g$};
		\node [style=label] (3) at (4, -2.25) {$A$};
		\node [style=label] (4) at (4, 2.25) {$C$};
		\node [style=none] (5) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0.center);
		\draw (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-evol-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (-1.5, 0) {$T$};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=label] (4) at (-1.5, 1.75) {$A \otimes B$};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=label] (11) at (-1.5, -1.75) {$A \otimes B$};
		\node [style=dagmap] (12) at (3.5, 0) {$T_A$};
		\node [style=none] (13) at (3.5, -1.25) {};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=label] (15) at (3.5, 1.75) {$A$};
		\node [style=label] (16) at (3.5, -1.75) {$A$};
		\node [style=dagmap] (17) at (6, 0) {$T_B$};
		\node [style=none] (18) at (6, -1.25) {};
		\node [style=none] (19) at (6, 1.25) {};
		\node [style=label] (20) at (6, 1.75) {$B$};
		\node [style=label] (21) at (6, -1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-evol-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (-1.75, 0) {$T$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$A \otimes B$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=label] (11) at (-1.75, -1.75) {$A \otimes B$};
		\node [style=medium dagmap] (22) at (3.5, 0) {$T$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$A$};
		\node [style=label] (26) at (2.75, -1.75) {$A$};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$B$};
		\node [style=label] (30) at (5, -0.75) {$B$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
		\node [style=medium dagmap] (33) at (8.25, 0) {$T$};
		\node [style=none] (34) at (9, -1.25) {};
		\node [style=none] (35) at (9, 1.25) {};
		\node [style=label] (36) at (9, 1.75) {$B$};
		\node [style=label] (37) at (9, -1.75) {$B$};
		\node [style=none] (38) at (7.5, -1.25) {};
		\node [style=none] (39) at (7.5, 1.25) {};
		\node [style=label] (40) at (6.75, 1) {$A$};
		\node [style=label] (41) at (6.75, -0.75) {$A$};
		\node [style=upground] (42) at (7.5, 1.5) {};
		\node [style=downgroundnorm] (43) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prod-marg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (22) at (3.5, 0) {$T$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$A$};
		\node [style=label] (26) at (2.75, -1.75) {$A$};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$B$};
		\node [style=label] (30) at (5, -0.75) {$B$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
		\node [style=medium dagmap] (33) at (8.25, 0) {$T$};
		\node [style=none] (34) at (9, -1.25) {};
		\node [style=none] (35) at (9, 1.25) {};
		\node [style=label] (36) at (9, 1.75) {$B$};
		\node [style=label] (37) at (9, -1.75) {$B$};
		\node [style=none] (38) at (7.5, -1.25) {};
		\node [style=none] (39) at (7.5, 1.25) {};
		\node [style=label] (40) at (6.75, 1) {$A$};
		\node [style=label] (41) at (6.75, -0.75) {$A$};
		\node [style=upground] (42) at (7.5, 1.5) {};
		\node [style=downgroundnorm] (43) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restricted-evo-full-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$T$};
		\node [style=decompwide] (32) at (-1.25, 1.25) {};
		\node [style=decompwideflip] (33) at (-1.25, -1.25) {};
		\node [style=none] (34) at (-2.25, -1.5) {};
		\node [style=none] (36) at (-2.25, 1.5) {};
		\node [style=none] (37) at (-0.25, 1.5) {};
		\node [style=none] (38) at (-2.25, 2.75) {};
		\node [style=none] (39) at (-2.25, -2.75) {};
		\node [style=upground] (40) at (-0.25, 2.5) {};
		\node [style=label] (42) at (-2.25, -3.25) {$C$};
		\node [style=label] (43) at (0.5, -2.25) {$C'$};
		\node [style=label] (44) at (-2.25, 3.25) {$C$};
		\node [style=label] (45) at (0.5, 2) {$C'$};
		\node [style=label] (52) at (-0.5, -0.75) {$S$};
		\node [style=point] (53) at (-0.75, -3.25) {$ \ \  s \ \  $};
		\node [style=none] (54) at (-0.25, -2.75) {};
		\node [style=none] (55) at (-1.25, -2.75) {};
		\node [style=upground] (56) at (-1.25, -2) {};
		\node [style=none] (57) at (-0.25, -1.5) {};
		\node [style=label] (58) at (-0.75, -2.5) {$C$};
		\node [style=label] (59) at (-0.5, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (32);
		\draw (39.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (40) to (37.center);
		\draw (56) to (55.center);
		\draw (57.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restricted-evolution-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$T$};
		\node [style=decompwide] (32) at (-1.25, 1.25) {};
		\node [style=decompwideflip] (33) at (-1.25, -1.25) {};
		\node [style=none] (34) at (-2, -1.5) {};
		\node [style=none] (35) at (-0.5, -1.5) {};
		\node [style=none] (36) at (-2, 1.5) {};
		\node [style=none] (37) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-2, 2.5) {};
		\node [style=none] (39) at (-2, -2.5) {};
		\node [style=upground] (40) at (-0.5, 2.5) {};
		\node [style=point] (41) at (-0.5, -2.75) {$s|_{C'}$};
		\node [style=label] (42) at (-2, -3) {$C$};
		\node [style=label] (43) at (0.5, -2) {$C'$};
		\node [style=label] (44) at (-2, 3.25) {$C$};
		\node [style=label] (45) at (0.5, 2) {$C'$};
		\node [style=map] (46) at (-6.25, 0) {$T|_C$};
		\node [style=none] (47) at (-4.25, 0) {$:=$};
		\node [style=none] (48) at (-6.25, 1.25) {};
		\node [style=none] (49) at (-6.25, -1.25) {};
		\node [style=label] (50) at (-6.25, 1.75) {$C$};
		\node [style=label] (51) at (-6.25, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (32);
		\draw (39.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (41) to (35.center);
		\draw (40) to (37.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restricted-evolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (4, 0) {$T$};
		\node [style=none] (1) at (3.25, -1.25) {};
		\node [style=none] (2) at (3.25, 1.25) {};
		\node [style=label] (4) at (3.25, 1.75) {$A$};
		\node [style=none] (5) at (1.5, 0) {$:=$};
		\node [style=label] (11) at (3.25, -1.75) {$A$};
		\node [style=dagmap] (12) at (-0.75, 0) {$T_{s,A}$};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=label] (15) at (-0.75, 1.75) {$A$};
		\node [style=label] (16) at (-0.75, -1.75) {$A$};
		\node [style=none] (18) at (4.75, -1) {};
		\node [style=none] (19) at (4.75, 1.25) {};
		\node [style=label] (20) at (5.5, 1) {$B$};
		\node [style=label] (21) at (5.5, -0.75) {$B$};
		\node [style=upground] (22) at (4.75, 1.5) {};
		\node [style=point] (23) at (4.75, -1.25) {$s_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restricted-evolution1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4, 0) {$T$};
		\node [style=none] (1) at (3.25, -1.75) {};
		\node [style=none] (2) at (3.25, 1.5) {};
		\node [style=label] (4) at (3.25, 2) {$C$};
		\node [style=label] (11) at (3.25, -2.25) {$C$};
		\node [style=none] (18) at (4.75, -1.5) {};
		\node [style=none] (19) at (4.75, 1.5) {};
		\node [style=label] (20) at (5.5, 1.25) {$C'$};
		\node [style=label] (21) at (5.5, -0.75) {$C'$};
		\node [style=upground] (22) at (4.75, 1.75) {};
		\node [style=point] (23) at (4.75, -1.75) {$s|_{C'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restricted-evolution2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4, 0) {$T$};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=label] (4) at (3, 2) {$C$};
		\node [style=none] (18) at (5, -0.25) {};
		\node [style=none] (19) at (5, 1.5) {};
		\node [style=label] (20) at (5.75, 1.25) {$C'$};
		\node [style=label] (21) at (5.5, -1.25) {$C'$};
		\node [style=upground] (22) at (5, 1.75) {};
		\node [style=point] (23) at (4.5, -2.25) {$ \ \  s \ \  $};
		\node [style=none] (24) at (5, -1.75) {};
		\node [style=none] (25) at (4, -1.75) {};
		\node [style=none] (26) at (5, -0.5) {};
		\node [style=upground] (27) at (4, -1) {};
		\node [style=none] (29) at (3, -0.5) {};
		\node [style=none] (30) at (3, -2.25) {};
		\node [style=label] (31) at (3, -2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (19.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (24.center);
		\draw (27) to (25.center);
		\draw [in=-90, out=90, looseness=1.25] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restricted-evolution3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.25, 0) {$T$};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=label] (4) at (3.5, 1.75) {$C$};
		\node [style=none] (18) at (5, -0.25) {};
		\node [style=none] (19) at (5, 1.25) {};
		\node [style=label] (20) at (5.75, 1) {$C'$};
		\node [style=label] (21) at (5.75, -1) {$C'$};
		\node [style=upground] (22) at (5, 1.5) {};
		\node [style=point] (23) at (5, -1.75) {$s|_{C'}$};
		\node [style=none] (24) at (5, -1.25) {};
		\node [style=none] (26) at (5, -0.5) {};
		\node [style=none] (29) at (3.5, -0.5) {};
		\node [style=none] (30) at (3.5, -1.75) {};
		\node [style=label] (31) at (3.5, -2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (19.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.25] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-marginal-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (2, 0) {$\marg{s}{A}$};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=label] (4) at (2, 1.75) {$A$};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (4, 0) {$:=$};
		\node [style=decompwide] (8) at (6.5, 0.5) {};
		\node [style=none] (9) at (5.5, 0.75) {};
		\node [style=none] (10) at (7.5, 0.75) {};
		\node [style=label] (11) at (8.25, 1.25) {$A'$};
		\node [style=label] (12) at (5.5, 2) {$A$};
		\node [style=upground] (13) at (7.5, 1.75) {};
		\node [style=none] (14) at (5.5, 1.5) {};
		\node [style=none] (15) at (6.5, 0.25) {};
		\node [style=none] (16) at (6.5, -0.5) {};
		\node [style=point] (17) at (6.5, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (14.center) to (9.center);
		\draw (10.center) to (13);
		\draw (16.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (2, 0) {$s|_A$};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=label] (4) at (2, 1.75) {$A$};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (4, 0) {$:=$};
		\node [style=decompwide] (8) at (6.5, 0.5) {};
		\node [style=none] (9) at (5.5, 0.75) {};
		\node [style=none] (10) at (7.5, 0.75) {};
		\node [style=label] (11) at (8.25, 1) {$A'$};
		\node [style=label] (12) at (5.5, 2) {$A$};
		\node [style=upground] (13) at (7.5, 1.5) {};
		\node [style=none] (14) at (5.5, 1.5) {};
		\node [style=none] (15) at (6.5, 0.25) {};
		\node [style=none] (16) at (6.5, -0.5) {};
		\node [style=point] (17) at (6.5, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (14.center) to (9.center);
		\draw (10.center) to (13);
		\draw (16.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-marginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (2, 0) {$\marg{s}{A}$};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=label] (4) at (2, 1.75) {$A$};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (4, 0) {$:=$};
		\node [style=decompwide] (8) at (6.5, 0.5) {};
		\node [style=none] (9) at (5.5, 0.75) {};
		\node [style=none] (10) at (7.5, 0.75) {};
		\node [style=label] (11) at (8.25, 1.25) {$A'$};
		\node [style=label] (12) at (5.5, 2) {$A$};
		\node [style=upground] (13) at (7.5, 1.75) {};
		\node [style=none] (14) at (5.5, 1.5) {};
		\node [style=none] (15) at (6.5, 0.25) {};
		\node [style=none] (16) at (6.5, -0.5) {};
		\node [style=point] (17) at (6.5, -0.75) {$s$};
		\node [style=point] (18) at (13.25, 0) {$\marg{s}{A'}$};
		\node [style=none] (19) at (13.25, 1.25) {};
		\node [style=label] (20) at (13.25, 1.75) {$A'$};
		\node [style=none] (21) at (13.25, 0.25) {};
		\node [style=none] (22) at (15.25, 0) {$:=$};
		\node [style=decompwide] (23) at (18.5, 0.5) {};
		\node [style=none] (24) at (19.5, 0.75) {};
		\node [style=none] (25) at (17.5, 0.75) {};
		\node [style=label] (26) at (16.75, 1.25) {$A$};
		\node [style=label] (27) at (19.5, 2) {$A'$};
		\node [style=upground] (28) at (17.5, 1.75) {};
		\node [style=none] (29) at (19.5, 1.5) {};
		\node [style=none] (30) at (18.5, 0.25) {};
		\node [style=none] (31) at (18.5, -0.5) {};
		\node [style=point] (32) at (18.5, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (14.center) to (9.center);
		\draw (10.center) to (13);
		\draw (16.center) to (8);
		\draw (21.center) to (19.center);
		\draw (29.center) to (24.center);
		\draw (25.center) to (28);
		\draw (31.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-shorthand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (0.25, 0) {$s$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=label] (3) at (1, 1.75) {$A'$};
		\node [style=label] (4) at (-0.5, 1.75) {$A$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (3, 0) {$:=$};
		\node [style=decompwide] (8) at (6.25, 0.5) {};
		\node [style=none] (9) at (5.25, 0.75) {};
		\node [style=none] (10) at (7.25, 0.75) {};
		\node [style=label] (11) at (7.25, 2) {$A'$};
		\node [style=label] (12) at (5.25, 2) {$A$};
		\node [style=none] (13) at (7.25, 1.5) {};
		\node [style=none] (14) at (5.25, 1.5) {};
		\node [style=none] (15) at (6.25, 0.25) {};
		\node [style=none] (16) at (6.25, -0.5) {};
		\node [style=point] (17) at (6.25, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (14.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (16.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, -1.75) {};
		\node [style=none] (3) at (1.5, -1.75) {};
		\node [style=label] (5) at (-1.5, -2.25) {$A$};
		\node [style=label] (6) at (1.5, -2.25) {$A$};
		\node [style=label] (7) at (0, -1.5) {$\dots$};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (19) at (1.5, 1.75) {};
		\node [style=label] (20) at (-1.5, 2.25) {$A$};
		\node [style=label] (21) at (1.5, 2.25) {$A$};
		\node [style=label] (22) at (0, 2) {$\dots$};
		\node [style=point] (23) at (-1.5, 0.75) {$a$};
		\node [style=point] (24) at (1.5, 0.75) {$a$};
		\node [style=copoint] (25) at (-1.5, -0.75) {$a$};
		\node [style=copoint] (26) at (1.5, -0.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (18.center);
		\draw (24) to (19.center);
		\draw (25) to (2.center);
		\draw (26) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=label] (5) at (-1.5, -2) {$A$};
		\node [style=label] (6) at (1.5, -2) {$A$};
		\node [style=label] (7) at (0, -1.75) {$\dots$};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=label] (20) at (-1.5, 2) {$A$};
		\node [style=label] (21) at (1.5, 2) {$A$};
		\node [style=label] (22) at (0, 1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw [bend left] (17.center) to (18.center);
		\draw [bend right] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-sub-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=upground] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=label] (7) at (0.75, 1.25) {$A$};
		\node [style=label] (8) at (2.25, 0.5) {$A'$};
		\node [style=label] (9) at (1.25, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-sub-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompflip] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=downground] (5) at (1.75, -1.5) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=label] (7) at (0.75, -1.75) {$A$};
		\node [style=label] (8) at (2.25, -1) {$A'$};
		\node [style=label] (9) at (1.25, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-sub-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decompflip] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=downground] (5) at (1.75, -1.75) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=decomp] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=upground] (15) at (1.75, 2.25) {};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=none] (18) at (2.75, 0) {$=$};
		\node [style=none] (23) at (4, 1) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (25) at (4, -1.25) {};
		\node [style=downground] (26) at (5, -0.5) {};
		\node [style=none] (32) at (4, 1) {};
		\node [style=none] (33) at (5, 0) {};
		\node [style=none] (34) at (4, 1.75) {};
		\node [style=upground] (35) at (5, 0.5) {};
		\node [style=none] (40) at (6.5, 0) {$=$};
		\node [style=none] (41) at (8, 1) {};
		\node [style=none] (42) at (8, -1.25) {};
		\node [style=none] (44) at (8, 1) {};
		\node [style=none] (45) at (8, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5) to (3.center);
		\draw (6.center) to (1.center);
		\draw (14.center) to (12.center);
		\draw (15) to (13.center);
		\draw (16.center) to (11.center);
		\draw (25.center) to (23.center);
		\draw (26) to (24.center);
		\draw (34.center) to (32.center);
		\draw (35) to (33.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-sub-contained.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=decomp] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=upground] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=label] (7) at (0.75, 1.25) {$A$};
		\node [style=label] (8) at (2.25, 0.5) {$A'$};
		\node [style=label] (9) at (1.25, -1.75) {$S$};
		\node [style=none] (10) at (3.5, -0.5) {$=$};
		\node [style=decompwide] (11) at (6, -1) {};
		\node [style=none] (12) at (6.75, -0.75) {};
		\node [style=none] (13) at (5.25, -0.75) {};
		\node [style=none] (14) at (6.75, 0.25) {};
		\node [style=none] (15) at (5.25, 1.5) {};
		\node [style=none] (16) at (6, -1.25) {};
		\node [style=label] (17) at (7.75, -0.5) {$A'$};
		\node [style=label] (18) at (5.25, 2) {$A$};
		\node [style=decomp] (19) at (6.75, 0.5) {};
		\node [style=none] (20) at (7.25, 0.75) {};
		\node [style=none] (21) at (6.25, 0.75) {};
		\node [style=none] (22) at (6, -2) {};
		\node [style=none] (23) at (6, -1.25) {};
		\node [style=label] (24) at (6, -2.5) {$S$};
		\node [style=label] (25) at (7.75, 1.25) {$B'$};
		\node [style=label] (26) at (6.75, 1.25) {$C$};
		\node [style=none] (27) at (7.25, 0.75) {};
		\node [style=upground] (28) at (6.25, 1.75) {};
		\node [style=upground] (29) at (7.25, 1.75) {};
		\node [style=decompwide] (31) at (12.75, -1) {};
		\node [style=none] (32) at (12, -0.75) {};
		\node [style=none] (33) at (13.5, -0.75) {};
		\node [style=none] (34) at (12, 0.25) {};
		\node [style=upground] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (12.75, -1.25) {};
		\node [style=label] (37) at (11, -0.25) {$B$};
		\node [style=label] (38) at (14.25, -0.25) {$B'$};
		\node [style=none] (39) at (9.5, -0.5) {$=$};
		\node [style=decomp] (40) at (12, 0.5) {};
		\node [style=none] (41) at (11.5, 0.75) {};
		\node [style=none] (42) at (12.5, 0.75) {};
		\node [style=none] (43) at (12.75, -2) {};
		\node [style=none] (44) at (12.75, -1.25) {};
		\node [style=label] (45) at (12.75, -2.5) {$S$};
		\node [style=label] (46) at (11.5, 2) {$A$};
		\node [style=label] (47) at (13, 1) {$C$};
		\node [style=none] (48) at (11.5, 0.75) {};
		\node [style=upground] (49) at (12.5, 1.5) {};
		\node [style=none] (50) at (11.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5) to (3.center);
		\draw (6.center) to (1.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (23.center) to (22.center);
		\draw (29) to (27.center);
		\draw (28) to (21.center);
		\draw (35) to (33.center);
		\draw (34.center) to (32.center);
		\draw (44.center) to (43.center);
		\draw (50.center) to (48.center);
		\draw (49) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-effect-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 1.75) {$A$};
		\node [style=point] (1) at (0, -0.25) {$\rho$};
		\node [style=copoint] (2) at (3, 1) {$e$};
		\node [style=scalar] (3) at (6, -0) {$s$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (3, -0.25) {};
		\node [style=label] (6) at (3, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state-marginal-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (21) at (4, -1.25) {$C$};
		\node [style=point] (23) at (5, -2.25) {$ \ \  s \ \  $};
		\node [style=none] (24) at (4.5, -1.75) {};
		\node [style=none] (25) at (5.5, -1.75) {};
		\node [style=none] (26) at (4.5, -0.5) {};
		\node [style=upground] (27) at (5.5, -1) {};
		\node [style=label] (28) at (6.25, -1.25) {$C'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (24.center);
		\draw (27) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-marginal-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (21) at (4.25, -0.5) {$C$};
		\node [style=point] (23) at (5, -3.25) {$  s  $};
		\node [style=none] (24) at (4.25, -1.75) {};
		\node [style=none] (25) at (5.75, -1.75) {};
		\node [style=none] (26) at (4.25, -1) {};
		\node [style=upground] (27) at (5.75, -1) {};
		\node [style=label] (28) at (6.5, -1.25) {$C'$};
		\node [style=decompwide] (29) at (5, -2) {};
		\node [style=none] (30) at (5, -2.75) {};
		\node [style=none] (31) at (5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (24.center);
		\draw (27) to (25.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (21) at (3.75, -1.25) {$C$};
		\node [style=wide point] (23) at (5, -2.25) {$  s  $};
		\node [style=none] (24) at (4.25, -1.75) {};
		\node [style=none] (25) at (5.75, -1.75) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=upground] (27) at (5.75, -1) {};
		\node [style=label] (28) at (6.5, -1.25) {$C'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (24.center);
		\draw (27) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2.5, -0.75) {$u$};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-0.75, 0) {$=$};
		\node [style=point] (4) at (1, -0.75) {$u_1$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=point] (6) at (4, -0.75) {$u_n$};
		\node [style=none] (7) at (4, 0.75) {};
		\node [style=none] (8) at (2.5, 0) {$\dots$};
		\node [style=none] (9) at (-2.5, 1.25) {$A$};
		\node [style=none] (10) at (1, 1.25) {$A_1$};
		\node [style=none] (11) at (4, 1.25) {$A_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-nat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -2) {};
		\node [style=none] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-4.5, -0) {};
		\node [style=none] (3) at (-2.5, -2) {};
		\node [style=label] (4) at (-4.5, -2.75) {$A$};
		\node [style=label] (5) at (-2.5, -2.75) {$B$};
		\node [style=label] (6) at (-2.5, 2.75) {$C$};
		\node [style=label] (7) at (-4.5, 2.75) {$D$};
		\node [style=map] (8) at (-4.5, 0.75) {$g$};
		\node [style=none] (9) at (-4.5, 2) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=map] (11) at (-2.5, 0.75) {$f$};
		\node [style=none] (12) at (0, -0) {$=$};
		\node [style=none] (13) at (4.5, -2) {};
		\node [style=label] (14) at (2.5, 2.75) {$D$};
		\node [style=label] (15) at (4.5, 2.75) {$C$};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=label] (17) at (2.5, -2.75) {$A$};
		\node [style=map] (18) at (4.5, -0.75) {$g$};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=none] (20) at (4.5, -0) {};
		\node [style=none] (21) at (2.5, -0) {};
		\node [style=none] (22) at (4.5, 2) {};
		\node [style=label] (23) at (4.5, -2.75) {$B$};
		\node [style=map] (24) at (2.5, -0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=none] (2.center) to (9.center);
		\draw [style=none] (1.center) to (10.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (20.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (22.center) to (21.center);
		\draw [style=none] (21.center) to (19.center);
		\draw [style=none] (20.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=label] (4) at (-2, -2.75) {$A$};
		\node [style=label] (5) at (0, -2.75) {$B$};
		\node [style=none] (6) at (-2, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (2, -0) {$=$};
		\node [style=label] (11) at (-2, 2.75) {$A$};
		\node [style=label] (12) at (0, 2.75) {$B$};
		\node [style=label] (13) at (6, 2.75) {$B$};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, -2) {};
		\node [style=none] (16) at (6, 2) {};
		\node [style=label] (17) at (6, -2.75) {$B$};
		\node [style=none] (18) at (6, -2) {};
		\node [style=label] (19) at (4, 2.75) {$A$};
		\node [style=label] (20) at (4, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (6.center) to (9.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-symmetry2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=label] (4) at (-1.5, -2.75) {$A$};
		\node [style=label] (5) at (0, -2.75) {$B$};
		\node [style=none] (6) at (-1.5, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (2, -0) {$=$};
		\node [style=label] (11) at (-1.5, 2.75) {$A$};
		\node [style=label] (12) at (0, 2.75) {$B$};
		\node [style=label] (13) at (5.5, 2.75) {$B$};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, -2) {};
		\node [style=none] (16) at (5.5, 2) {};
		\node [style=label] (17) at (5.5, -2.75) {$B$};
		\node [style=none] (18) at (5.5, -2) {};
		\node [style=label] (19) at (4, 2.75) {$A$};
		\node [style=label] (20) at (4, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (6.center) to (9.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1.5) {};
		\node [style=map] (1) at (4, -0) {$f$};
		\node [style=label] (2) at (4, -2) {$A$};
		\node [style=label] (3) at (4, 3.75) {$B$};
		\node [style=none] (4) at (4, -1.5) {};
		\node [style=map] (5) at (6, -0) {$g$};
		\node [style=label] (6) at (6, 3.75) {$D$};
		\node [style=none] (7) at (6, -1.5) {};
		\node [style=label] (8) at (6, -2) {$C$};
		\node [style=none] (9) at (6, 1.5) {};
		\node [style=none] (10) at (-2, -0) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (0, -0) {};
		\node [style=label] (14) at (-2, -0.75) {$A$};
		\node [style=label] (15) at (0, -0.75) {$B$};
		\node [style=label] (16) at (0, 2.75) {$A$};
		\node [style=label] (17) at (-2, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (4.center);
		\draw (5) to (7.center);
		\draw (5) to (9.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (10.center) to (11.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/t_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, 0) {$T$};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (3.25, 1.25) {};
		\node [style=label] (4) at (3.25, 1.75) {$A$};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=label] (11) at (4, -1.75) {$A$};
		\node [style=map] (12) at (-0.75, 0) {$T_A$};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=label] (15) at (-0.75, 1.75) {$A$};
		\node [style=label] (16) at (-0.75, -1.75) {$A$};
		\node [style=none] (19) at (4.75, 1.25) {};
		\node [style=label] (20) at (5.5, 1) {$A'$};
		\node [style=upground] (22) at (4.75, 1.5) {};
		\node [style=none] (36) at (4.75, 0) {};
		\node [style=none] (37) at (4, -0.5) {};
		\node [style=none] (38) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (36.center) to (22);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t_a-dir1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (12) at (-1, 0) {$\TZdir_A$};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=label] (15) at (-1, 1.75) {$A$};
		\node [style=label] (16) at (-1, -1.75) {$S$};
		\node [style=none] (17) at (1, 0) {$:=$};
		\node [style=dagmap] (18) at (2.75, 0) {$T_A$};
		\node [style=none] (19) at (2.75, -1.25) {};
		\node [style=none] (20) at (2.75, 1.25) {};
		\node [style=label] (21) at (2.75, 1.75) {$A$};
		\node [style=label] (22) at (2.75, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t_a-dir2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (12) at (0.25, 0.5) {$T_{A'}$};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 1.75) {};
		\node [style=label] (15) at (0.25, 2.25) {$A'$};
		\node [style=label] (16) at (-1.25, -0.75) {$A$};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=label] (19) at (1, -2.75) {$A'$};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (1, -2.25) {};
		\node [style=downgroundnorm] (22) at (-0.5, -0.75) {};
		\node [style=none] (23) at (-0.5, -2.25) {};
		\node [style=none] (24) at (-0.5, -1.75) {};
		\node [style=upground] (25) at (-0.5, -1.5) {};
		\node [style=label] (26) at (-0.5, -2.75) {$A$};
		\node [style=dagmap] (27) at (-5, 0) {$\TZdir_{A'}$};
		\node [style=none] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=label] (30) at (-5, 1.75) {$A'$};
		\node [style=label] (31) at (-5, -1.75) {$S$};
		\node [style=none] (32) at (-2.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t_i-dir1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 0) {$:=$};
		\node [style=dagmap] (12) at (-0.75, 0) {$T^Z_i$};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=label] (15) at (-0.75, 1.75) {$A_i$};
		\node [style=label] (16) at (-0.75, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t_i-dir2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagmap] (12) at (-0.75, 0) {$T_i$};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=label] (15) at (-0.75, 1.75) {$A_i$};
		\node [style=label] (16) at (-0.75, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t_i-dir3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (12) at (-0.75, 0.5) {$T_i$};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=label] (15) at (-0.75, 2.25) {$A_i$};
		\node [style=label] (16) at (-2.25, -0.75) {$A$};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=label] (19) at (0, -2.75) {$A'$};
		\node [style=none] (20) at (0, 0.25) {};
		\node [style=none] (21) at (0, -2.25) {};
		\node [style=downgroundnorm] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-1.5, -2.25) {};
		\node [style=none] (24) at (-1.5, -1.75) {};
		\node [style=upground] (25) at (-1.5, -1.5) {};
		\node [style=label] (26) at (-1.5, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4, 0) {$T$};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (3.25, 1.25) {};
		\node [style=label] (4) at (3.25, 1.75) {$A_i$};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=label] (11) at (4, -1.75) {$A$};
		\node [style=map] (12) at (-0.75, 0) {$T_i$};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=label] (15) at (-0.75, 1.75) {$A_i$};
		\node [style=label] (16) at (-0.75, -1.75) {$A$};
		\node [style=none] (19) at (4.75, 1.25) {};
		\node [style=label] (20) at (5.5, 1) {$A_i'$};
		\node [style=upground] (22) at (4.75, 1.5) {};
		\node [style=none] (24) at (6.75, 0) {$=$};
		\node [style=none] (36) at (4.75, 0) {};
		\node [style=none] (37) at (4, -0.5) {};
		\node [style=none] (38) at (4, -1.25) {};
		\node [style=medium map] (39) at (11, 0) {$ \ \ \ \ \ \  T \  \ \ \ \ \ $};
		\node [style=none] (40) at (11, 0.25) {};
		\node [style=none] (41) at (11, 1.25) {};
		\node [style=label] (42) at (11, 1.75) {$A_i$};
		\node [style=label] (43) at (11, -1.75) {$A$};
		\node [style=none] (44) at (13, 1.25) {};
		\node [style=label] (45) at (13.75, 1) {$A_n$};
		\node [style=upground] (46) at (13, 1.5) {};
		\node [style=none] (47) at (13, 0) {};
		\node [style=none] (48) at (11, -0.5) {};
		\node [style=none] (49) at (11, -1.25) {};
		\node [style=none] (50) at (9.25, 1.25) {};
		\node [style=label] (51) at (8.5, 1) {$A_1$};
		\node [style=upground] (52) at (9.25, 1.5) {};
		\node [style=none] (53) at (9.25, 0) {};
		\node [style=none] (54) at (10, 1) {$\dots$};
		\node [style=none] (55) at (12, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (36.center) to (22);
		\draw (38.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (46);
		\draw (49.center) to (48.center);
		\draw (53.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t_i_short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 0) {$:=$};
		\node [style=map] (12) at (-0.75, 0) {$T_i$};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=label] (15) at (-0.75, 1.75) {$A_i$};
		\node [style=label] (16) at (-0.75, -1.75) {$A$};
		\node [style=medium map] (39) at (5, 0) {$ \ \ \  \ \ \ \ \ \ \  T \  \ \  \ \ \ \ \ \ $};
		\node [style=none] (40) at (5, 0.25) {};
		\node [style=none] (41) at (5, 1.25) {};
		\node [style=label] (42) at (5, 1.75) {$A_i$};
		\node [style=label] (43) at (5, -1.75) {$A$};
		\node [style=none] (44) at (7, 1.25) {};
		\node [style=label] (45) at (7.75, 1) {$A_n$};
		\node [style=upground] (46) at (7, 1.5) {};
		\node [style=none] (47) at (7, 0) {};
		\node [style=none] (48) at (5, -0.5) {};
		\node [style=none] (49) at (5, -1.25) {};
		\node [style=none] (50) at (3.25, 1.25) {};
		\node [style=label] (51) at (2.5, 1) {$A_1$};
		\node [style=upground] (52) at (3.25, 1.5) {};
		\node [style=none] (53) at (3.25, 0) {};
		\node [style=none] (54) at (4, 1) {$\dots$};
		\node [style=none] (55) at (6, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (46);
		\draw (49.center) to (48.center);
		\draw (53.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (4, 0) {$T$};
		\node [style=none] (1) at (3.25, -1.25) {};
		\node [style=none] (2) at (3.25, 1.25) {};
		\node [style=label] (4) at (3.25, 1.75) {$A$};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=label] (11) at (3.25, -1.75) {$A$};
		\node [style=dagmap] (12) at (-0.75, 0) {$T_A$};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=label] (15) at (-0.75, 1.75) {$A$};
		\node [style=label] (16) at (-0.75, -1.75) {$A$};
		\node [style=none] (18) at (4.75, -1.25) {};
		\node [style=none] (19) at (4.75, 1.25) {};
		\node [style=label] (20) at (5.5, 1) {$B$};
		\node [style=label] (21) at (5.25, -0.75) {$B$};
		\node [style=upground] (22) at (4.75, 1.5) {};
		\node [style=downgroundnorm] (23) at (4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium dagmap] (0) at (4.5, 0) {$T$};
		\node [style=none] (1) at (5.25, -1.25) {};
		\node [style=none] (2) at (5.25, 1.25) {};
		\node [style=label] (4) at (5.25, 1.75) {$B$};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=label] (11) at (5.25, -1.75) {$B$};
		\node [style=dagmap] (12) at (-0.75, 0) {$T_B$};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=label] (15) at (-0.75, 1.75) {$B$};
		\node [style=label] (16) at (-0.75, -1.75) {$B$};
		\node [style=none] (18) at (3.75, -1.25) {};
		\node [style=none] (19) at (3.75, 1.25) {};
		\node [style=label] (20) at (3, 1) {$A$};
		\node [style=label] (21) at (3, -0.75) {$A$};
		\node [style=upground] (22) at (3.75, 1.5) {};
		\node [style=downgroundnorm] (23) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$f \otimes g$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=box] (5) at (4, -0) {$f$};
		\node [style=label] (6) at (0, -2) {$A \otimes C$};
		\node [style=label] (7) at (4, -2) {$A$};
		\node [style=label] (8) at (4, 2) {$B$};
		\node [style=label] (9) at (0, 2) {$B \otimes D$};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=box] (11) at (6, -0) {$g$};
		\node [style=label] (12) at (6, 2) {$D$};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=label] (14) at (6, -2) {$C$};
		\node [style=none] (15) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (4.center);
		\draw (5) to (10.center);
		\draw (11) to (13.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f \otimes g$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=map] (5) at (4, -0) {$f$};
		\node [style=label] (6) at (0, -2) {$A \otimes C$};
		\node [style=label] (7) at (4, -2) {$A$};
		\node [style=label] (8) at (4, 2) {$B$};
		\node [style=label] (9) at (0, 2) {$B \otimes D$};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=map] (11) at (6, -0) {$g$};
		\node [style=label] (12) at (6, 2) {$D$};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=label] (14) at (6, -2) {$C$};
		\node [style=none] (15) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (4.center);
		\draw (5) to (10.center);
		\draw (11) to (13.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-of-reps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$e$};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=label] (3) at (-0.25, -2) {$M$};
		\node [style=label] (4) at (-0.25, 2) {$P$};
		\node [style=map] (5) at (2, 0) {$e$};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=label] (8) at (2, -2) {$M'$};
		\node [style=label] (9) at (2, 2) {$P'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/time-evo-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$T$};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=label] (4) at (-0.25, -1.5) {$S$};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=label] (7) at (3.25, -1.5) {$S$};
		\node [style=upground] (8) at (-0.25, 1.5) {};
		\node [style=upground] (9) at (3.25, 0.25) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=label] (11) at (-0.75, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/time-evo-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$T$};
		\node [style=none] (1) at (-0.25, -1.25) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=label] (4) at (-0.25, 1.5) {$S$};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=label] (7) at (3.25, 1.5) {$S$};
		\node [style=downgroundnorm] (8) at (-0.25, -1.5) {};
		\node [style=downgroundnorm] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/time-evo-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$T$};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=point] (5) at (-4, -0.75) {$s$};
		\node [style=none] (6) at (-4, 0.75) {};
		\node [style=point] (7) at (-0.25, -1.5) {$s$};
		\node [style=none] (8) at (-2.25, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/time-evo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$T$};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=label] (3) at (-0.25, -1.5) {$S$};
		\node [style=label] (4) at (-0.25, 1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy-extended-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$e$};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=label] (4) at (-0.25, 2) {$P$};
		\node [style=point] (5) at (2.5, 0) {$e$};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=label] (7) at (2.5, 2) {$P'$};
		\node [style=point] (8) at (-7.5, -0.25) {$\bar{e}(\sys{M},\sys{P})$};
		\node [style=none] (9) at (-7.5, 1.5) {};
		\node [style=none] (10) at (-7.5, -0.25) {};
		\node [style=label] (12) at (-7.5, 2) {$S$};
		\node [style=none] (13) at (-4, 0) {$:=$};
		\node [style=point] (14) at (-0.25, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (2.center) to (1.center);
		\draw (5) to (6.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy-extended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$e$};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=label] (4) at (-0.25, 2) {$P$};
		\node [style=point] (5) at (2.5, 0) {$e$};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=label] (7) at (2.5, 2) {$P'$};
		\node [style=map] (8) at (-7.5, 0) {$\bar{e}$};
		\node [style=none] (9) at (-7.5, 1.5) {};
		\node [style=none] (10) at (-7.5, -1.25) {};
		\node [style=label] (12) at (-7.5, 2) {$S$};
		\node [style=none] (13) at (-4, 0) {$:=$};
		\node [style=label] (15) at (-7.5, -1.75) {$M$};
		\node [style=label] (16) at (-0.25, -1.75) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (2.center) to (1.center);
		\draw (5) to (6.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy-rep-naive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$e$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=label] (4) at (-1.75, 1.75) {$P$};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=label] (11) at (-1.75, -1.75) {$M$};
		\node [style=medium map] (22) at (3.5, 0) {$T$};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=label] (25) at (2.75, 1.75) {$P$};
		\node [style=label] (26) at (2.75, -1.75) {M};
		\node [style=none] (27) at (4.25, -1.25) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=label] (29) at (5, 1) {$P'$};
		\node [style=label] (30) at (5, -1) {$M'$};
		\node [style=upground] (31) at (4.25, 1.5) {};
		\node [style=downgroundnorm] (32) at (4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy-rep-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, 0) {$e$};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (1.75, -2) {};
		\node [style=label] (4) at (1.75, 1.75) {$P$};
		\node [style=point] (5) at (1.75, -1.75) {$m$};
		\node [style=point] (6) at (-3.25, 0) {$e(\sys{M},\sys{P})$};
		\node [style=none] (7) at (-3.25, 1.25) {};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=label] (9) at (-3.25, 1.75) {$P$};
		\node [style=none] (10) at (-0.75, 0) {$:=$};
		\node [style=label] (11) at (2.5, -1) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0) {$e$};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=label] (3) at (-0.25, -2) {$M$};
		\node [style=label] (4) at (-0.25, 2) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivial-object-stuff-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-8.75, -0) {$\id{I}$};
		\node [style=none] (1) at (-8.75, 1.5) {};
		\node [style=none] (2) at (-8.75, -1.5) {};
		\node [style=none] (3) at (-6.75, -0) {$=$};
		\node [style=label] (4) at (-8.75, -2) {$I$};
		\node [style=label] (5) at (-8.75, 2) {$I$};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-5.25, 1) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (9.center) to (8.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (6.center) to (7.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (7.center) to (9.center);
		\draw [style={dash pattern={on 2pt off 6pt}}] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trivial-object-stuff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.75, 1) {};
		\node [style=none] (2) at (-8.75, -1) {};
		\node [style=none] (3) at (-6.75, 0) {$=$};
		\node [style=label] (4) at (-8.75, -1.5) {$I$};
		\node [style=label] (5) at (-8.75, 1.5) {$I$};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (9.center) to (8.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (6.center) to (7.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (7.center) to (9.center);
		\draw [style={thin, dash pattern={on 3pt off 6pt}}] (8.center) to (6.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivial-object-stuff2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -1.5) {};
		\node [style=label] (1) at (-6.25, 2) {$A$};
		\node [style=none] (2) at (-4.25, 0) {$=$};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=label] (4) at (-6.25, -2) {$I$};
		\node [style=map] (5) at (-6.25, 0) {$\rho$};
		\node [style=label] (6) at (-2.25, 2) {$A$};
		\node [style=kpoint] (7) at (-2.25, 0) {$\rho$};
		\node [style=none] (8) at (-6.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (8.center);
		\draw (5) to (0.center);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/um.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (34) at (1.75, -0.75) {$u$};
		\node [style=none] (35) at (1, -0.25) {};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=label] (37) at (1, 1.25) {$M$};
		\node [style=none] (38) at (2.5, -0.25) {};
		\node [style=none] (39) at (2.5, 0.75) {};
		\node [style=label] (40) at (3.25, 0.5) {$M'$};
		\node [style=upground] (42) at (2.5, 1) {};
		\node [style=none] (43) at (-0.5, 0) {$=$};
		\node [style=none] (45) at (-2, -0.25) {};
		\node [style=none] (46) at (-2, 0.75) {};
		\node [style=label] (47) at (-2, 1.25) {$M$};
		\node [style=point] (48) at (-2, -0.5) {$u_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unconstrained-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0) {${\uxrep}$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=label] (4) at (0, 2) {$P$};
		\node [style=none] (5) at (2, 0) {$:=$};
		\node [style=point] (6) at (4.5, 0) {${\gxrep}_{I,P}$};
		\node [style=none] (7) at (4.5, 1.5) {};
		\node [style=label] (8) at (4.5, 2) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

